The Best and Brightest Metal-Poor Stars

The chemical abundances of large samples of extremely metal-poor (EMP) stars can be used to investigate metal-free stellar populations, supernovae, and nucleosynthesis as well as the formation and galactic chemical evolution of the Milky Way and its progenitor halos. However, current progress on the study of EMP stars is being limited by their faint apparent magnitudes. The acquisition of high signal-to-noise spectra for faint EMP stars requires a major telescope time commitment, making the construction of large samples of EMP star abundances prohibitively expensive. We have developed a new, efficient selection that uses only public, all-sky APASS optical, 2MASS near-infrared, and WISE mid-infrared photometry to identify bright metal-poor star candidates through their lack of molecular absorption near 4.6 microns. We have used our selection to identify 11,916 metal-poor star candidates with V < 14, increasing the number of publicly-available candidates by more than a factor of five in this magnitude range. Their bright apparent magnitudes have greatly eased high-resolution follow-up observations that have identified seven previously unknown stars with [Fe/H] <~ -3.0. Our follow-up campaign has revealed that 3.8^{+1.3}_{-1.1}% of our candidates have [Fe/H] <~ -3.0 and 32.5^{+3.0}_{-2.9}% have -3.0 <~ [Fe/H] <~ -2.0. The bulge is the most likely location of any existing Galactic Population III stars, and an infrared-only variant of our selection is well suited to the identification of metal-poor stars in the bulge. Indeed, two of our confirmed metal-poor stars with [Fe/H] <~ -2.7 are within about 2 kpc of the Galactic Center. They are among the most metal-poor stars known in the bulge.

==> (inline-0) <==
\begin{deluxetable}{lrrrrr}
\tablecaption{Metal-Poor Candidate Velocities and Stellar Parameters for Stars Observed with Gemini South/GMOS-S\label{tbl-1}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{$v_{los}$} & \colhead{$T_{\rm eff}$} & \colhead{$\log{g}$} & \colhead{[Fe/H]} & \colhead{[$\alpha$/Fe]} \\
\colhead{(2MASS)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J121325.53-380021.6 & $25.8^{5.2}_{-2.3}$       & $5339^{+64}_{-69}$    & $4.64^{+0.12}_{-0.11}$        & $-0.47^{+0.07}_{-0.07}$       & $0.24^{+0.04}_{-0.04}$ \\
J121812.33-372106.5 & $-26.3^{+27.8}_{-0.1}$    & $3499^{+41}_{-27}$    & $4.56^{+0.40}_{-0.16}$        & $0.77^{+0.18}_{-0.72}$        & $0.21^{+0.03}_{-0.01}$ \\
J122934.47-323307.4 & $231.2^{+0.2}_{-0.2}$     & $5002^{+9}_{-7}$              & $2.33^{+0.03}_{-0.03}$        & $-1.42^{+0.01}_{-0.01}$       & $0.44^{+0.02}_{-0.02}$ \\
J135216.59-355425.8 & $150.0^{+0.3}_{-0.3}$     & $5208^{+15}_{-17}$    & $3.01^{+0.04}_{-0.04}$        & $-1.62^{+0.02}_{-0.03}$       & $0.45^{+0.02}_{-0.03}$ \\
J135841.47-315110.2 & $5.6^{+0.3}_{-0.3}$       & $5256^{+17}_{-14}$    & $4.80^{+0.03}_{-0.03}$        & $-0.26^{+0.02}_{-0.02}$       & $0.15^{+0.01}_{-0.01}$ \\
J141733.51-274514.4 & $35.2^{+0.4}_{-0.4}$      & $4874^{+21}_{-20}$    & $3.81^{+0.05}_{-0.05}$        & $-0.24^{+0.02}_{-0.01}$       & $0.12^{+0.02}_{-0.02}$ \\
J141924.83-230737.1 & $39.3^{+0.3}_{-0.3}$      & $4766^{+24}_{-16}$    & $4.48^{+0.08}_{-0.05}$        & $-0.55^{+0.03}_{-0.03}$       & $0.06^{+0.01}_{-0.01}$ \\
J150159.91-261349.4 & $-107.3^{+1.2}_{-1.3}$    & $4969^{+44}_{-49}$    & $2.35^{+0.16}_{-0.13}$        & $-1.02^{+0.04}_{-0.07}$       & $0.41^{+0.05}_{-0.05}$ \\
J150237.42-244219.1 & $-97.1^{+1.2}_{-1.1}$     & $5182^{+59}_{-64}$    & $3.68^{+0.13}_{-0.10}$        & $-0.45^{+0.04}_{-0.05}$       & $0.21^{+0.03}_{-0.02}$ \\
J150601.36-250831.9 & $5.4^{+0.8}_{-1.0}$       & $4969^{+25}_{-20}$    & $4.27^{+0.08}_{-0.06}$        & $-0.18^{+0.05}_{-0.05}$       & $0.05^{+0.02}_{-0.03}$ \\
J150652.36-254707.1 & $-55.9^{+1.1}_{-0.9}$     & $4678^{+31}_{-28}$    & $4.34^{+0.08}_{-0.08}$        & $-0.50^{+0.06}_{-0.06}$       & $0.05^{+0.03}_{-0.03}$ \\
J150943.10-202529.9 & $-24.5^{+1.0}_{-1.1}$     & $5002^{+33}_{-33}$    & $4.63^{+0.09}_{-0.06}$        & $-0.33^{+0.05}_{-0.09}$       & $0.07^{+0.02}_{-0.02}$ \\
J154825.93-395925.8 & $7.8^{+0.7}_{-0.7}$       & $5862^{+34}_{-35}$    & $4.13^{+0.07}_{-0.07}$        & $-0.35^{+0.04}_{-0.05}$       & $0.18^{+0.04}_{-0.05}$ \\
J155145.68-393538.2 & $-24.9^{+1.6}_{-1.7}$     & $5469^{+58}_{-45}$    & $3.62^{+0.13}_{-0.14}$        & $-0.28^{+0.04}_{-0.05}$       & $0.26^{+0.04}_{-0.05}$ \\
J155212.12-393422.7 & $-41.0^{+0.6}_{-0.6}$     & $6075^{+38}_{-35}$    & $4.49^{+0.13}_{-0.12}$        & $-0.07^{+0.04}_{-0.05}$       & $0.19^{+0.04}_{-0.06}$ \\
J155410.62-325516.7 & $156.1^{+0.3}_{-0.3}$     & $5069^{+17}_{-16}$    & $2.54^{+0.04}_{-0.03}$        & $-1.27^{+0.02}_{-0.02}$       & $0.39^{+0.00}_{-0.01}$ \\
J155422.58-334156.7 & $-18.9^{+0.3}_{-0.4}$     & $5636^{+32}_{-30}$    & $4.12^{+0.04}_{-0.04}$        & $-0.11^{+0.04}_{-0.03}$       & $0.15^{+0.01}_{-0.02}$ \\
J155730.10-293922.7 & $119.8^{+0.1}_{-7.2}$     & $5108^{+47}_{-23}$    & $2.00^{+0.40}_{-0.36}$        & $-2.77^{+0.11}_{-0.05}$       & $0.31^{+0.13}_{-0.06}$ \\
J155837.56-373411.3 & $-32.3^{+0.3}_{-0.3}$     & $6568^{+10}_{-11}$    & $4.56^{+0.03}_{-0.02}$        & $-0.41^{+0.01}_{-0.01}$       & $0.11^{+0.02}_{-0.02}$ \\
J155848.49-360337.0 & $25.8^{+0.3}_{-0.3}$      & $5348^{+23}_{-28}$    & $4.76^{+0.04}_{-0.05}$        & $-0.39^{+0.02}_{-0.03}$       & $0.16^{+0.01}_{-0.01}$ \\
J155921.32-341626.1 & $-19.4^{+0.3}_{-0.4}$     & $5966^{+18}_{-29}$    & $4.55^{+0.04}_{-0.05}$        & $-0.03^{+0.02}_{-0.02}$       & $0.10^{+0.02}_{-0.02}$ \\
J155922.28-385356.0 & $-23.5^{+0.3}_{-0.3}$     & $5139^{+21}_{-22}$    & $3.76^{+0.04}_{-0.05}$        & $-0.46^{+0.02}_{-0.02}$       & $0.24^{+0.01}_{-0.01}$ \\
J155952.35-320738.8 & $75.3^{+0.5}_{-0.5}$      & $5225^{+19}_{-17}$    & $4.34^{+0.04}_{-0.04}$        & $-0.91^{+0.03}_{-0.03}$       & $0.43^{+0.02}_{-0.02}$ \\
J160058.80-330756.4 & $31.9^{+0.4}_{-0.4}$      & $5826^{+18}_{-16}$    & $4.36^{+0.03}_{-0.03}$        & $-0.00^{+0.03}_{-0.01}$       & $0.10^{+0.02}_{-0.02}$ \\
J160529.44-254335.1 & $-43.9^{+0.4}_{-0.4}$     & $4213^{+11}_{-10}$    & $3.74^{+0.08}_{-0.05}$        & $-0.96^{+0.03}_{-0.03}$       & $-0.09^{+0.01}_{-0.01}$ \\
J160604.52-350819.5 & $24.9^{+0.3}_{-0.3}$      & $5147^{+18}_{-16}$    & $4.77^{+0.03}_{-0.03}$        & $-0.31^{+0.02}_{-0.02}$       & $0.13^{+0.01}_{-0.01}$ \\
J160611.18-362035.6 & $-48.7^{+0.4}_{-0.4}$     & $5347^{+23}_{-22}$    & $3.90^{+0.05}_{-0.04}$        & $-0.40^{+0.02}_{-0.02}$       & $0.20^{+0.02}_{-0.02}$ \\
J160616.44-323710.3 & $-22.0^{+1.2}_{-1.1}$     & $5696^{+45}_{-37}$    & $4.03^{+0.10}_{-0.08}$        & $-0.41^{+0.04}_{-0.04}$       & $0.14^{+0.04}_{-0.04}$ \\
J160645.42-321617.9 & $-18.2^{+0.6}_{-0.6}$     & $5946^{+28}_{-27}$    & $4.34^{+0.06}_{-0.06}$        & $-0.24^{+0.02}_{-0.02}$       & $0.16^{+0.03}_{-0.04}$ \\
J160656.06-370731.4 & $11.9^{+0.5}_{-0.5}$      & $6595^{+15}_{-15}$    & $4.33^{+0.05}_{-0.04}$        & $-0.34^{+0.02}_{-0.02}$       & $0.15^{+0.03}_{-0.03}$ \\
J160732.39-225038.1 & $-41.6^{+0.4}_{-0.4}$     & $6185^{+40}_{-19}$    & $4.56^{+0.38}_{-0.04}$        & $-0.31^{+0.02}_{-0.20}$       & $0.03^{+0.02}_{-0.34}$ \\
J160735.32-320847.2 & $31.6^{4.2}_{-15.9}$      & $4969^{+43}_{-92}$    & $3.88^{+0.88}_{-0.08}$        & $-0.37^{+0.07}_{-1.80}$       & $0.10^{+0.04}_{-0.24}$ \\
J160741.38-331457.5 & $-44.8^{+0.3}_{-0.4}$     & $5780^{+15}_{-17}$    & $4.18^{+0.03}_{-0.03}$        & $-0.46^{+0.02}_{-0.02}$       & $0.26^{+0.02}_{-0.02}$ \\
J160808.90-294321.0 & $0.4^{+0.4}_{-0.4}$       & $5633^{18}_{-18}$             & $4.14^{+0.04}_{-0.03}$        & $-0.25^{+0.01}_{-0.02}$       & $0.14^{+0.02}_{-0.02}$ \\
J160813.89-201718.1 & $-76.0^{+1.3}_{-1.4}$     & $5695^{+47}_{-39}$    & $4.38^{+0.08}_{-0.06}$        & $-0.18^{+0.04}_{-0.03}$       & $0.12^{+0.03}_{-0.04}$ \\
J160842.93-282018.2 & $46.4^{+1.2}_{-1.0}$      & $5508^{+27}_{-23}$    & $4.50^{+0.05}_{-0.04}$        & $-0.43^{+0.05}_{-0.04}$       & $0.12^{+0.03}_{-0.04}$ \\
J161011.26-344622.6 & $-2.5^{+0.5}_{-0.5}$      & $5468^{+27}_{-25}$    & $4.65^{+0.06}_{-0.04}$        & $-0.26^{+0.02}_{-0.03}$       & $0.06^{+0.02}_{-0.02}$ \\
J161039.68-244356.5 & $35.2^{+0.4}_{-0.4}$      & $4988^{+37}_{-24}$    & $3.18^{+0.06}_{-0.05}$        & $-0.65^{+0.03}_{-0.03}$       & $0.32^{+0.02}_{-0.02}$ \\
J161058.76-281143.5 & $114.4^{+0.3}_{-1.1}$     & $5215^{+45}_{-72}$    & $2.78^{+0.11}_{-0.41}$        & $-0.69^{+0.05}_{-0.06}$       & $0.32^{+0.18}_{-0.03}$ \\
J161114.94-320449.4 & $-41.4^{+0.3}_{-0.3}$     & $5389^{+19}_{-18}$    & $3.88^{+0.04}_{-0.04}$        & $-0.46^{+0.02}_{-0.02}$       & $0.20^{+0.01}_{-0.02}$ \\
J161146.67-242705.5 & $-4.9^{+2.1}_{-1.6}$      & $5578^{+55}_{-52}$    & $4.16^{+0.12}_{-0.11}$        & $-0.39^{+0.09}_{-0.06}$       & $0.17^{+0.07}_{-0.05}$ \\
J161211.01-281812.7 & $-3.4^{+1.1}_{-0.8}$      & $5905^{+30}_{-34}$    & $4.80^{+0.05}_{-0.05}$        & $-0.17^{+0.03}_{-0.03}$       & $-0.06^{+0.03}_{-0.02}$ \\
J161328.28-201340.6 & $-76.0^{+0.6}_{-0.7}$     & $6119^{+30}_{-32}$    & $4.46^{+0.11}_{-0.07}$        & $-0.13^{+0.04}_{-0.04}$       & $0.17^{+0.04}_{-0.03}$ \\
J161343.74-251738.5 & $11.6^{+0.4}_{-0.4}$      & $6062^{+16}_{-15}$    & $4.23^{+0.03}_{-0.03}$        & $-0.23^{+0.02}_{-0.02}$       & $0.12^{+0.02}_{-0.01}$ \\
J161357.00-275710.1 & $1.7^{+1.2}_{-1.1}$       & $5749^{+47}_{-20}$    & $4.69^{+0.07}_{-0.06}$        & $-0.27^{+0.03}_{-0.03}$       & $0.02^{+0.04}_{-0.04}$ \\
J161411.20-203338.2 & $-118.4^{+1.7}_{-1.8}$    & $6112^{+44}_{-52}$    & $4.10^{+0.16}_{-0.13}$        & $-0.22^{+0.04}_{-0.04}$       & $0.23^{+0.10}_{-0.09}$ \\
J161501.58-233935.6 & $-0.1^{+1.1}_{-1.0}$      & $4994^{+68}_{-90}$    & $3.79^{+0.09}_{-0.20}$        & $-0.51^{+0.10}_{-0.05}$       & $0.15^{+0.03}_{-0.04}$ \\
J161548.06-235537.7 & $-60.3^{+0.6}_{-0.6}$     & $6059^{+26}_{-24}$    & $4.09^{+0.07}_{-0.06}$        & $-0.26^{+0.02}_{-0.03}$       & $0.12^{+0.03}_{-0.04}$ \\
J161642.05-325700.1 & $-159.5^{+0.5}_{-0.5}$    & $5420^{+24}_{-23}$    & $3.58^{+0.05}_{-0.05}$        & $-1.52^{+0.03}_{-0.04}$       & $0.41^{+0.03}_{-0.03}$ \\
J161652.02-215423.7 & $70.0^{+0.5}_{-0.5}$      & $4771^{+23}_{-16}$    & $3.80^{+0.06}_{-0.04}$        & $-0.22^{+0.05}_{-0.04}$       & $0.02^{+0.02}_{-0.02}$ \\
J161751.67-334450.6 & $-16.9^{+0.4}_{-0.4}$     & $5926^{+25}_{-21}$    & $4.60^{+0.04}_{-0.03}$        & $-0.19^{+0.02}_{-0.03}$       & $0.12^{+0.02}_{-0.02}$ \\
J161755.06-250116.5 & $124.6^{+1.9}_{-0.9}$     & $6216^{+88}_{-73}$    & $3.63^{+0.41}_{-0.45}$        & $-0.42^{+0.13}_{-0.25}$       & $0.22^{+0.27}_{-0.26}$ \\
J162034.43-205657.8 & $42.1^{+1.3}_{-1.0}$      & $5314^{+40}_{-35}$    & $4.18^{+0.08}_{-0.07}$        & $-0.28^{+0.02}_{-0.03}$       & $0.14^{+0.03}_{-0.03}$ \\
J162047.14-260616.3 & $-88.0^{+1.5}_{-1.7}$     & $5649^{+60}_{-43}$    & $3.68^{+0.19}_{-0.12}$        & $0.23^{+0.05}_{-0.06}$        & $0.25^{+0.05}_{-0.06}$ \\
J162318.05-311043.1 & $-44.4^{+0.9}_{-0.9}$     & $5124^{+83}_{-62}$    & $3.92^{+0.19}_{-0.13}$        & $-0.54^{+0.07}_{-0.06}$       & $0.27^{+0.04}_{-0.05}$ \\
J162353.51-315154.7 & $-22.6^{+0.5}_{-0.5}$     & $4689^{+16}_{-16}$    & $3.21^{+0.08}_{-0.05}$        & $-0.79^{+0.03}_{-0.03}$       & $0.10^{+0.02}_{-0.02}$ \\
J162546.95-335412.0 & $-25.9^{+0.5}_{-0.5}$     & $5994^{+32}_{-27}$    & $4.47^{+0.08}_{-0.07}$        & $-0.24^{+0.02}_{-0.02}$       & $0.13^{+0.03}_{-0.03}$ \\
J162607.92-202528.0 & $1.2^{+0.9}_{-0.9}$       & $5457^{+61}_{-54}$    & $4.34^{+0.10}_{-0.09}$        & $-0.46^{+0.06}_{-0.04}$       & $0.09^{+0.03}_{-0.04}$ \\
J162747.03-331403.1 & $-59.1^{+0.5}_{-0.5}$     & $5265^{+40}_{-72}$    & $3.64^{+0.07}_{-0.06}$        & $-0.15^{+0.04}_{-0.05}$       & $0.33^{+0.02}_{-0.02}$ \\
J163026.14-334249.8 & $-47.4^{+0.5}_{-0.6}$     & $6426^{+16}_{-17}$    & $4.11^{+0.05}_{-0.05}$        & $-0.44^{+0.02}_{-0.02}$       & $0.18^{+0.03}_{-0.04}$ \\
J163524.07-335950.9 & $-29.4^{+0.4}_{-0.4}$     & $5627^{+19}_{-19}$    & $4.74^{+0.04}_{-0.03}$        & $-0.39^{+0.03}_{-0.03}$       & $0.07^{+0.01}_{-0.01}$ \\
J171257.15-221421.5 & $-50.9^{+1.4}_{-1.3}$     & $6120^{+29}_{-33}$    & $4.33^{+0.16}_{-0.13}$        & $-0.31^{+0.03}_{-0.04}$       & $0.07^{+0.10}_{-0.10}$ \\
J171305.97-344246.8 & $-53.8^{+1.2}_{-1.1}$     & $6760^{+28}_{-34}$    & $4.29^{+0.12}_{-0.12}$        & $-0.48^{+0.03}_{-0.03}$       & $0.27^{+0.06}_{-0.06}$ \\
J171346.40-225227.0 & $-43.3^{+0.4}_{-0.4}$     & $5693^{+50}_{-12}$    & $3.68^{+0.99}_{-0.03}$        & $-0.20^{+0.02}_{-0.33}$       & $0.07^{+0.01}_{-0.36}$ \\
J171514.13-225143.6 & $-56.2^{+0.4}_{-0.6}$     & $5940^{+29}_{-19}$    & $3.87^{+0.09}_{-0.05}$        & $-0.16^{+0.02}_{-0.03}$       & $0.13^{+0.02}_{-0.05}$ \\
J180856.81-210630.0 & $-58.0^{+1.2}_{-1.2}$     & $6327^{+31}_{-24}$    & $4.17^{+0.13}_{-0.21}$        & $-0.21^{+0.03}_{-0.03}$       & $-0.00^{+0.10}_{-0.07}$ \\
J181503.64-375120.7 & $-70.9^{+0.8}_{-0.8}$     & $5106^{+33}_{-30}$    & $1.86^{+0.27}_{-0.16}$        & $-2.59^{+0.06}_{-0.06}$       & $0.38^{+0.07}_{-0.08}$ \\
J181919.19-202925.4 & $-34.2^{+0.5}_{-0.5}$     & $6083^{+17}_{-20}$    & $3.51^{+0.02}_{-0.01}$        & $0.07^{+0.02}_{-0.03}$        & $0.12^{+0.02}_{-0.03}$ \\
J181931.28-371313.6 & $-195.5^{+0.3}_{-0.5}$    & $5001^{+21}_{-205}$   & $2.13^{+0.05}_{-1.93}$        & $-1.48^{+0.02}_{-0.69}$       & $0.43^{+0.03}_{-0.24}$ \\
J182030.65-201601.3 & $-21.4^{+1.1}_{-1.1}$     & $5922^{+50}_{-38}$    & $4.79^{+0.12}_{-0.06}$        & $-0.26^{+0.03}_{-0.03}$       & $-0.05^{+0.03}_{-0.06}$ \\
J182049.23-341948.0 & $-164.4^{+0.6}_{-0.6}$    & $5129^{+34}_{-53}$    & $2.33^{+0.09}_{-0.15}$        & $-1.82^{+0.04}_{-0.07}$       & $0.44^{+0.05}_{-0.04}$ \\
J182938.67-201048.4 & $-111.8^{+1.4}_{-1.3}$    & $6411^{+25}_{-25}$    & $4.49^{+0.10}_{-0.08}$        & $-0.20^{+0.03}_{-0.03}$       & $-0.00^{+0.05}_{-0.06}$ \\
J183214.23-382940.7 & $-42.5^{+0.6}_{-0.7}$     & $5332^{+36}_{-33}$    & $2.46^{+0.13}_{-0.13}$        & $-1.13^{+0.04}_{-0.04}$       & $0.55^{+0.04}_{-0.05}$ \\
J183713.28-314109.3 & $-223.6^{+0.8}_{-0.9}$    & $5196^{+30}_{-32}$    & $1.64^{+0.20}_{-0.28}$        & $-2.49^{+0.05}_{-0.07}$       & $0.40^{+0.07}_{-0.08}$ \\
J192532.78-282858.1 & $-2.0^{+1.0}_{-1.1}$      & $5104^{+72}_{-65}$    & $3.83^{+0.17}_{-0.12}$        & $-0.98^{+0.07}_{-0.05}$       & $0.49^{+0.06}_{-0.06}$ \\
J201524.98-222100.7 & $10.0^{+0.4}_{-0.3}$      & $4649^{+10}_{-11}$    & $4.42^{+0.03}_{-0.03}$        & $-0.66^{+0.03}_{-0.03}$       & $0.27^{+0.01}_{-0.01}$ \\
J201940.99-292226.8 & $-72.7^{+2.1}_{-2.1}$     & $5381^{+120}_{-20}$   & $3.62^{+0.15}_{-0.05}$        & $-0.47^{+0.09}_{-0.05}$       & $0.16^{+0.03}_{-0.04}$ \\
J202148.39-291746.7 & $-8.7^{+0.9}_{-1.0}$      & $5211^{+44}_{-34}$    & $4.60^{+0.11}_{-0.06}$        & $-0.25^{+0.05}_{-0.05}$       & $0.02^{+0.02}_{-0.03}$ \\
J202442.85-261900.3 & $8.9^{+1.1}_{-1.1}$       & $5752^{+21}_{-34}$    & $4.70^{+0.06}_{-0.06}$        & $-0.13^{+0.04}_{-0.05}$       & $0.07^{+0.04}_{-0.03}$ \\
J202737.90-262741.7 & $-44.1^{+0.2}_{-0.2}$     & $5204^{+12}_{-11}$    & $4.05^{+0.02}_{-0.02}$        & $-0.58^{+0.02}_{-0.01}$       & $0.37^{+0.01}_{-0.01}$ \\
J202845.49-263810.3 & $-83.2^{+0.2}_{-0.2}$     & $5827^{+11}_{-11}$    & $4.17^{+0.02}_{-0.02}$        & $-0.72^{+0.02}_{-0.02}$       & $0.37^{+0.02}_{-0.02}$ \\
J202900.62-215735.4 & $15.5^{+0.9}_{-0.9}$      & $5060^{+34}_{-43}$    & $4.01^{+0.05}_{-0.14}$        & $-0.50^{+0.06}_{-0.04}$       & $0.32^{+0.04}_{-0.03}$ \\
J203019.13-284439.7 & $-59.4^{+1.1}_{-0.9}$     & $5087^{+32}_{-36}$    & $4.69^{+0.07}_{-0.07}$        & $-0.39^{+0.05}_{-0.04}$       & $0.05^{+0.02}_{-0.02}$ \\
J203133.17-305412.5 & $42.3^{+1.0}_{-0.8}$      & $5274^{+62}_{-37}$    & $4.77^{+0.08}_{-0.07}$        & $-0.35^{+0.05}_{-0.05}$       & $0.04^{+0.02}_{-0.02}$ \\
J203733.35-364545.3 & $-44.4^{+0.4}_{-0.4}$     & $4333^{+16}_{-14}$    & $4.38^{+0.07}_{-0.08}$        & $-0.82^{+0.02}_{-0.02}$       & $0.01^{+0.01}_{-0.02}$ \\
J203757.80-251825.3 & $-9.7^{+0.3}_{-0.3}$      & $5348^{+31}_{-34}$    & $4.75^{+0.05}_{-0.05}$        & $-0.36^{+0.03}_{-0.04}$       & $0.16^{+0.01}_{-0.02}$ \\
J203819.45-275047.7 & $99.5^{+0.1}_{-7.7}$      & $5246^{+33}_{-33}$    & $3.90^{+0.05}_{-0.06}$        & $-0.56^{+0.04}_{-0.04}$       & $0.21^{+0.02}_{-0.02}$ \\
J204106.23-325135.9 & $69.8^{+1.1}_{-0.7}$      & $5002^{+54}_{-28}$    & $4.76^{+0.10}_{-0.07}$        & $-0.62^{+0.04}_{-0.04}$       & $0.36^{+0.02}_{-0.02}$ \\
J204430.69-293653.4 & $17.2^{+1.0}_{-1.0}$      & $4865^{+27}_{-27}$    & $4.73^{+0.06}_{-0.07}$        & $-0.27^{+0.10}_{-0.03}$       & $0.04^{+0.02}_{-0.02}$ \\
J204611.88-383311.8 & $39.8^{+1.9}_{-1.8}$      & $5057^{+52}_{-55}$    & $2.81^{+0.12}_{-0.13}$        & $-1.23^{+0.08}_{-0.07}$       & $0.29^{+0.09}_{-0.09}$ 
\enddata
%\tablecomments{}
\end{deluxetable}

\clearpage
\LongTables	% emulateapj
\begin{deluxetable}{lrrrrrrcr}
%\rotate         % aastex
\tablecaption{Metal-Poor Candidate Velocities and Stellar Parameters for Stars Observed with Magellan/MIKE\label{tbl-2}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{$v_{los}$} & \colhead{$T_{\rm eff}$} & \colhead{$\log{g}$} & \colhead{[Fe/H]} & \colhead{$\xi$} & \colhead{[C/Fe]} & \colhead{Selection} & \colhead{Notes} \\
\colhead{(2MASS)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J122800.24-303137.6 & 50.4 & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J122851.02-300335.0 & -91.8  & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J122859.57-293619.2 & 7.7  & \dots & \dots & \dots & \dots & \dots & v1 & 1,2,4 \\
J122950.34-304017.2 & 85.1 & 4760  & 1.22  & -2.41 & 2.20 & \dots & v1 \\
J123015.17-305541.1 & 33.1 & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J123100.36-300953.2 & 57.1 & \dots & \dots & \dots & \dots & \dots & v2 & 3 \\
J123118.86-311401.9 & 48.4 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J123122.75-301530.1 & 75.5 & 4860  & 1.74  & -2.21 & 1.50 & \dots  & v1 \\
J123221.73-285313.6 & 40.4 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J123227.40-301457.3 & 360.5    & 4682  & 1.07  & -2.41 & 2.02 & \dots  & v1 \\
J123249.92-300831.9 & 26.3 & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J123359.78-294404.2 & 99.9 & 4999  & 1.46  & -2.10 & 3.08 & \dots & v2 \\
J123539.62-272331.4 & 37.1 & 5205  & 2.89  & -0.46 & 1.46 & \dots & v1 \\
J123543.81-303212.0 & 103.6    & \dots & \dots & \dots & \dots & \dots & v1 & 1,2,4  \\
J123643.63-024917.9 & 97.2 & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J123800.46-282708.6 & 270.1    & 4897  & 2.43  & -1.30 & 1.89 & \dots & v1 \\
J123851.73-305616.1 & 97.3 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J123918.93-264941.9 & -60.3  & 4656  & 0.94  & -2.40 & 3.60 & \dots & v1 \\
J124055.64-251247.9 & 92.6 & 4914  & 1.82  & -2.13 & 2.84 & \dots & v2 \\
J124253.59-252644.1 & 5.5  & 5084  & 2.86  & 0.05  & 0.51 & \dots & v1 \\
J124331.99-240837.8 & 228.3    & 4806  & 1.68  & -1.77 & 1.79 & \dots & v1 \\
J124404.57-303844.2 & 75.0 & 5322  & 3.60   & -0.94 & 2.57 & \dots & v1 \\
J124624.44-270602.0 & 260.9    & 4817  & 1.41  & -2.45 & 2.95 & \dots & v1 \\
J124650.85-202135.2 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J124712.11-211350.6 & 83.6 & \dots & \dots & \dots & \dots & \dots & v1 & 2 \\
J124724.33-253720.7 & 107.0    & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J124727.86-143301.8 & 110.6    & 4720  & 3.60  & -1.00 & 1.15 & \dots & v2 \\
J124729.01-224535.4 & 31.6 & 4946  & 2.21  & -1.23 & 1.72 & \dots & v1 \\
J124748.75-202233.0 & 34.4 & 5386  & 4.09  & 0.21  & 0.96 & \dots & v1 \\
J124820.62-201506.9 & 2.2  & 5350  & 3.62  & -0.54 & 1.69 & \dots & v1 \\
J124945.02-264618.5 & 174.2    & 4732  & 1.18  & -2.44 & 3.57 & \dots & v1 \\
J125006.07-203416.2 & 45.7 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J125036.76-211943.5 & -21.7  & \dots & \dots & \dots & \dots & \dots & v1 & 2,3,4  \\
J125148.15-272525.7 & 181.2    & 5042  & 2.10  & -1.96 & 1.95 & \dots & v1 \\
J125258.31-191635.8 & -13.1  & 5517  & 3.92  & -0.59 & 1.38 & \dots & v2 \\
J125307.86-225638.2 & -113.1 & 4942  & 1.92  & -2.04 & 2.25 & \dots & v1 \\
J125335.64-261607.7 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J125357.66-265849.9 & 180.6    & 4712  & 1.32  & -2.18 & 2.83 & \dots & v1 \\
J125404.87-144553.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J125607.34-254505.3 & 230.4    & 4878  & 1.69  & -1.72 & 2.54 & \dots & v1 \\
J125704.60-105407.3 & -134.3 & 4739  & 0.92  & -2.96 & 3.98  & -0.37 & v2 \\
J125817.07-182848.5 & 88.7 & 4930  & 3.00   & 0.30  & 0.20 & \dots & v2 \\
J125845.73-171730.7 & 27.6 & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J130202.89-133005.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J130815.23-053601.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J130958.14-175101.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J131110.83-052449.0 & -17.8  & 4880  & 2.05  & -2.07 & 1.43 & \dots & v2 \\
J131211.17-082754.5 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 3 \\
J131224.90-053931.7 & 35.0 & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J131311.19-205222.6 & 89.2 & 4754  & 1.28  & -1.14 & 1.27 & \dots & v1 \\
J131404.35-083246.9 & \dots & \dots & \dots & \dots & \dots& \dots  & v2 & 2 \\
J131543.49-213024.1 & 61.9 & 4682  & 1.01  & -2.84 & 2.54  & 0.35 & v1 \\
J131549.29-140429.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J131612.23-141749.9 & 47.5 & 4954  & 3.53  & -0.42 & 1.35 & \dots & v2 \\
J132109.71-095656.5 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J132206.81-125711.5 & 60.5 & 4712  & 1.33  & -2.08 & 3.01 & \dots & v2 \\
J132310.08-053143.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2 \\
J132328.18-084924.5 & -191.3 & 4884  & 1.08  & -2.41 & 3.11 & \dots & v2 \\
J132339.07-161622.7 & 26.9 & :5250 & :4.5  & :0.2  & :0.6 & \dots & v2 \\
J132352.61-063823.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 3 \\
J132400.06-174810.1 & 310.6    & 4968  & 2.01  & -1.93 & 2.17 & \dots & v2 \\
J132442.75-160700.9 & 296.7    & 4739  & 1.21  & -2.36 & 2.58 & \dots & v2 \\
J132544.89-150639.3 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J132604.50-152502.0 & 11.1 & 4655  & 1.06  & -1.98 & 2.51 & \dots & v2 \\
J132649.82-065500.5 & 106.6    & 5377  & 4.09  & -0.73 & 2.90 & \dots & v2 \\
J132701.65-070301.5 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J132722.65-165145.1 & 280.1    & 4960  & 2.14  & -1.51 & 1.42 & \dots & v2 \\
J132736.76-171038.5 & 121.4    & 5035  & 1.13  & -2.43 & 2.64 & \dots & v2 \\
J132751.40-180718.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 3 \\
J132809.17-154633.6 & 294.4    & 4723  & 1.03  & -3.00 & 2.69  & 0.20 & v2 \\
J132841.04-011109.1 & 107.6    & 4590  & 0.61  & -2.09 & 3.05 & \dots & v2 \\
J133030.29-155143.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J133142.29-001859.8 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J133456.89-115027.0 & 43.9 & 5070  & 1.70  & -0.30 & 1.35 & \dots & v2 \\
J133514.03-011052.4 & 136.8    & 4620  & 0.95  & -2.45 & 3.44 & \dots & v2 \\
J133846.30-081659.4 & 94.8 & 4969  & 1.34  & -2.30 & 3.35 & \dots & v2 \\
J134254.05-071700.5 & 182.0    & 4515  & 0.35  & -2.54 & 4.64  & -0.41 & v2 \\
J134346.34-080605.8 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J134521.11-073054.5 & 208.0    & 4625  & 0.87  & -2.41 & 4.36 & \dots & v2 \\
J140100.52-283026.4 & 16.3 & 5300  & 4.20  & -0.50 & 1.00 & \dots & v1 \\
J140132.79-281333.2 & 136.0    & 4859  & 1.74  & -1.36 & 2.66 & \dots & v1 \\
J140746.32-280908.1 & -4.5       & 5400  & 4.00   & -0.50 & 2.00 & \dots & v1 \\
J140825.63-292902.6 & 183.8    & 4695  & 1.18  & -2.33 & 3.26 & \dots & v1 \\
J140955.13-284425.9 & 315.2    & 4955  & 1.18  & -2.58 & 2.59  & -0.05 & v1 \\
J141032.84-281633.9 & 123.4    & 4561  & 0.67  & -1.76 & 2.67 & \dots & v2 \\
J141110.08-230207.4 & 41.3 & 5382  & 4.11  & 0.07  & 1.20 & \dots & v1 \\
J141403.15-234440.0 & 100.7    & :5000 & :4.0  & :0.5  & :1.0 & \dots & v1 \\
J141544.41-251932.2 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J141546.80-223818.0 & -37.4  & 4913  & 1.07  & -2.83 & 2.45  & -0.45 & v1 \\
J141712.51-203858.0 & 71.0 & 5100  & 4.00  & -0.80 & 2.00 & \dots & v1 \\
J141738.40-264733.4 & 299.3    & 4782  & 1.53  & -1.70 & 1.86 & \dots & v2 \\
J141759.95-241546.3 & -196.4 & 4914  & 1.45  & -2.40 & 3.28 & \dots & v2 \\
J141809.26-185954.9 & -22.4  & 5230  & 3.20   & -1.60 & :7.10 & \dots & v1 \\
J141826.98-232010.1 & 120.1    & 4912  & 1.84  & -1.12 & 1.61 & \dots & v1 \\
J142030.32-272946.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J142046.66-200010.0 & 116.1    & 4766  & 1.11  & -2.34 & 2.85 & \dots & v1 \\
J142051.35-235202.5 & 1.8  & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J142110.86-214813.6 & 217.1    & 5100  & 2.75  & -0.45 & 0.70 & \dots & v1 \\
J142149.04-241054.7 & 56.4 & 4901  & 1.68  & -1.83 & 2.10 & \dots & v1 \\
J142332.96-185957.3 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J142552.89-264742.8 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J142605.25-135652.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J142805.73-135317.4 & 18.7 & 5029  & 2.00   & -2.04 & 3.26 & \dots & v2 \\
J142916.03-143535.7 & -60.8  & 4860  & 1.75  & -2.22 & 1.73 & \dots & v2 \\
J142924.23-155149.2 & 59.5 & 5069  & 1.46  & -1.59 & 2.15 & \dots & v2 \\
J143057.62-152345.9 & 81.4 & 4933  & 1.48  & -2.52 & 3.22  & 0.14 & v2 \\
J143409.52-102449.5 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J143412.73-120856.6 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1\\
J143428.10-121449.7 & -14.9  & 4855  & 1.72  & -1.28 & 1.86 & \dots & v2 \\
J143630.55-134523.2 & 1.9  & 4640  & 0.93  & -2.39 & 3.20 & \dots & v2 \\
J143642.51-071510.4 & 76.1 & 5447  & 3.72  & -0.48 & 1.58 & \dots & v2 \\
J143643.71-115050.4 & 73.1 & 4690  & 1.50  & -0.41 & 0.50 & \dots & v2 \\
J143715.34-093654.3 & -80.2  & 4767  & 0.91  & -1.33 & 2.11 & \dots & v2 \\
J143801.19-120444.3 & 157.1    & 4800  & 1.41  & -2.42 & 3.75 & \dots & v2 \\
J143816.29-115033.6 & -43.1  & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J144254.60-124252.9 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J144314.82-020618.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J144357.61-054833.1 & -185.6 & 4649  & 0.99  & -2.14 & 2.32 & \dots & v2 \\
J144421.17-033727.0 & -71.3  & 4802  & 1.57  & -2.30 & 2.31 & \dots & v2 \\
J144458.47-030536.1 & 48.7 & 5152  & 1.81  & -1.79 & 2.24 & \dots & v2 \\
J144747.67-012248.2 & 0.6  & 4836  & 1.64  & -1.30 & 1.46 & \dots & v2 \\
J144758.79-001415.8 & -9.8       & 4821  & 1.14  & -2.46 & 2.97 & \dots & v2 \\
J144809.90-000442.9 & -15.4  & 4950  & 4.30   & -0.45 & 0.70 & \dots & v1 \\
J145108.09-014250.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J150141.47-202820.6 & 49.8 & 5300  & 4.30   & -0.50 & 2.40 & \dots & v1 \\
J150240.73-224229.8 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J150244.65-224204.0 & -142.2 & 4751  & 1.29  & -2.01 & 2.51 & \dots & v2 \\
J150403.34-203127.7 & 185.2    & 5043  & 2.43  & -1.49 & 1.92 & \dots & v1 \\
J150425.56-223148.7 & 4.7  & 4915  & 1.96  & -2.07 & 2.05 & \dots & v2 \\
J150514.41-211719.6 & 134.9    & 4906  & 1.65  & -2.17 & 3.08 & \dots & v1 \\
J150523.83-232311.0 & -28.9  & :5200 & :4.5  & :-1.5 & :2.0 & \dots & v1 \\
J150528.98-222309.3 & 16.1 & 4834  & 1.61  & -2.43 & 2.21 & \dots & v2 \\
J150545.31-210120.0 & 71.0 & 4952  & 1.91  & -2.12 & 2.90 & \dots & v1 \\
J150547.08-221557.3 & -2.4   & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J150600.72-215741.5 & 28.6 & 4738  & 1.27  & -2.54 & 2.51  & -0.17 & v2 \\
J150628.63-210438.7 & 13.5 & 4880  & 2.25  & -0.65 & 1.27 & \dots & v2 \\
J150657.58-223255.0 & 66.1 & 5187  & 3.07  & -0.87 & 1.46 & \dots & v1 \\
J150710.80-205510.8 & 36.4 & 5043  & 4.21  & -0.08 & 1.01 & \dots & v1 \\
J150725.60-203421.8 & -135.1 & 4869  & 1.66  & -1.98 & 2.65 & \dots & v1 \\
J150817.45-200757.4 & 128.5    & 4889  & 1.90  & -1.55 & 1.67 & \dots & v1 \\
J150852.39-224919.0 & 2.9  & 5210  & 4.70  & -0.30 & 2.00 & \dots & \dots \\
J150901.99-215246.9 & -48.4  & 5126  & 1.65  & -1.27 & 1.82 & \dots & v2 \\
J150939.48-211928.4 & 54.7 & 4739  & 1.42  & -1.74 & 2.00 & \dots & v2 \\
J151001.59-192643.3 & -164.7 & 4934  & 1.76  & -1.33 & 1.56 & \dots & v2 \\
J151010.07-202030.7 & 118.3    & 4841  & 1.59  & -1.69 & 2.42 & \dots & v2 \\
J151113.24-213003.2 & 31.0 & 4717  & 1.15  & -2.95 & 2.92  & -0.15 & v1 \\
J151158.29-202516.0 & -15.5  & 5300  & 4.10   & 0.10  & 0.60 & \dots & v1 \\
J151204.86-212845.2 & -65.9  & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J151300.69-212000.0 & -68.2  & 5070  & 1.35  & -1.93 & 3.07 & \dots & v1 \\
J151305.06-214546.5 & 78.6 & 5400  & 4.00  & -0.50 & 1.00 & \dots & v1 \\
J155730.10-293922.7 & 147.2    & 4720  & 1.12  & -3.02 & 2.88  & -0.12 & v1 \\
J160022.63-003139.7 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 3,4  \\
J160114.19-002734.9 & -140.9 & 4984  & 2.16  & -2.01 & 2.04 & \dots & v2 \\
J160226.98-220056.9 & 29.4 & 4957  & 1.26  & -2.04 & 2.57 & \dots & v1 \\
J160527.88-204219.3 & 34.7 & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J160630.04-000408.3 & 71.8 & 4744  & 1.04  & -2.97 & 3.43  & 0.26 & v2 \\
J160648.60-295316.3 & -20.5  & 5463  & 3.87  & -1.32 & 4.34 & \dots & v1 \\
J160728.40-235137.9 & 12.2 & 4700  & 2.20  & -1.35 & 2.00 & \dots & v1 \\
J160729.51-002428.9 & 40.0 & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J160949.84-202604.1 & -41.8  & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J161025.60-212539.8 & -0.6       & 5500  & 4.30  & -0.50 & 2.00 & \dots & v1 \\
J161120.84-240248.2 & 33.9 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J161149.93-001057.3 & -179.1 & 4945  & 1.93  & -0.97 & 0.76 & \dots & v2 \\
J161246.46-290019.6 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J161310.50-255622.1 & 20.6 & 6158  & 4.36  & -0.43 & 2.18 & \dots & v1 \\
J161458.93-203934.1 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J161500.40-214855.7 & 167.5    & 5108  & 2.11  & -2.23 & 4.41 & \dots & v1 \\
J161517.54-215105.2 & 40.8 & 5211  & 3.04  & 0.06  & 0.99 & \dots & v1 \\
J161535.45-215344.0 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J161554.20-040406.8 & 32.8 & 5400  & 4.00  & -0.50 & 2.00 & \dots & v1 \\
J161627.72-064016.5 & -9.8       & 5466  & 3.96  & -0.98 & 2.87 & \dots & v1 \\
J161641.59-221829.6 & -144.3 & 4794  & 1.15  & -1.94 & 2.96 & \dots & v1 \\
J161659.56-050617.1 & 12.2 & 5122  & 2.40  & -1.54 & 1.95 & \dots & v1 \\
J161707.08-053448.0 & -39.2  & 5312  & 1.41  & -2.03 & 3.33 & \dots & v1 \\
J161708.40-054214.1 & 102.9    & 5212  & 1.44  & -1.89 & 2.27 & \dots & v1 \\
J161739.03-260632.0 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J161756.72-061016.1 & -73.3  & 5216  & 1.49  & -1.84 & 2.66 & \dots & v2 \\
J161804.87-250859.4 & 20.4 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J161808.01-035215.0 & -178.5 & 4855  & 1.49  & -1.73 & 2.21 & \dots & v2 \\
J161829.54-253223.8 & 19.9 & 6726  & 4.06  & -0.41 & 3.18 & \dots & v1 \\
J161835.53-261536.3 & 46.2 & 6740  & 4.05  & -0.36 & 2.74 & \dots & v1 \\
J161842.77-201326.6 & -15.8  & 6003  & 3.41  & -0.55 & 2.12 & \dots & v1 \\
J161843.39-020452.4 & -2.6       & 4950  & 4.20  & -0.30 & 0.65 & \dots & v1 \\
J161849.74-014439.0 & 117.5    & 5520  & 2.19  & -1.45 & 2.94 & \dots & v1 \\
J161901.32-053606.7 & -64.4  & 5290  & 3.55  & -0.80 & 1.75 & \dots & v1 \\
J161903.88-032338.4 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J161933.95-222829.6 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & 3 \\
J161943.09-022431.2 & -204.6 & 5002  & 2.18  & -2.10 & 1.73 & \dots & v2 \\
J162042.39-030651.8 & 44.7 & 5400  & 4.00   & -0.50 & 2.00 & \dots & v1 \\
J162330.94-041243.3 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J162352.93-202413.4 & -9.0       & 6147  & 3.80  & -0.45 & 2.13 & \dots & v1 \\
J162358.69-030356.9 & 17.6 & 5249  & 3.28  & -1.12 & 1.21 & \dots & v2 \\
J162457.57-030428.7 & -38.1  & 5500  & 4.50   & -0.50 & 2.00 & \dots & v2 \\
J162719.51-023807.9 & -73.1  & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J162811.79-015518.9 & -66.5  & 4787  & 1.54  & -1.88 & 2.59 & \dots & v2 \\
J163114.30-001305.5 & -112.9 & 4831  & 1.64  & -1.95 & 3.00 & \dots & v2 \\
J163124.37-000005.3 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J181503.64-375120.7 & -79.1  & 4728  & 1.09  & -2.85 & 3.00  & 0.28 & v1 \\
J183713.28-314109.3 & -202.6 & 4797  & 0.99  & -2.70 & 2.67  & -0.44 & v1 \\
J192608.45-292547.2 & -252.2 & 4720  & 1.19  & -2.53 & 3.36  & -0.19 & v1 \\
J192812.00-290022.4 & 100.8    & 4787  & 1.13  & -2.49 & 3.82 & \dots & v1 \\
J195414.01-512227.7 & -79.6  & :5200 & :4.0  & :-0.5 & :1.0 & \dots & v1 \\
J195415.28-522918.7 & 28.3 & 5349  & 3.65  & -0.03 & 0.34 & \dots & v1 \\
J195426.85-482214.9 & -16.7  & 5015  & 1.63  & -1.97 & 3.71 & \dots & v1 \\
J195526.11-485701.4 & -42.8  & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J195600.80-502028.4 & 37.1 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J195722.73-451203.5 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J195746.62-445128.9 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J195800.96-520536.2 & 113.7    & 4921  & 1.29  & -1.91 & 3.20 & \dots & v1 \\
J195804.09-474938.9 & 11.8 & 4777  & 1.21  & -2.32 & 3.20 & \dots & v1 \\
J195823.33-460902.1 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J195827.53-492944.6 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J195844.58-510307.9 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J195857.47-504311.4 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J195926.37-460340.4 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J195949.45-460620.5 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 2 \\
J195953.38-455541.4 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J200008.05-525151.1 & 3.1  & :5100 & :5.0  & :0.4  & :0.5 & \dots & v1 \\
J200012.21-502509.4 & -8.6       & 5850  & 4.80  & 0.00   & 2.15 & \dots & v2 \\
J200355.30-502810.2 & -316.5 & 4862  & 1.15  & -2.54 & 3.16  & -0.19 & v2 \\
J200405.97-555517.3 & 74.4 & 4730  & 1.33  & -2.12 & 2.89 & \dots & v2 \\
J200426.29-441911.4 & 49.3 & 4972  & 1.34  & -2.80 & 2.72  & -0.35 & v2 \\
J200516.78-561311.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J200528.77-543126.0 & -93.9  & 4785  & 0.76  & -3.01 & 2.99  & 0.35  & v2 \\
J200713.06-435609.7 & -40.3  & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J200814.18-542913.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J200830.53-462846.6 & -22.4  & 4831  & 1.65  & -2.07 & 2.60 & \dots & v2 \\
J200949.94-531934.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J201033.49-445401.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J201211.39-561618.1 & -106.6 & 4947  & 1.58  & -1.98 & 2.87 & \dots & v2 \\
J201335.24-540449.3 & 13.9 & 4924  & 1.17  & -1.62 & 2.67 & \dots & v2 \\
J201531.32-571947.0 & 121.6    & 4746  & 1.09  & -2.47 & 3.02 & \dots & v2 \\
J201558.31-564847.0 & 10.2 & 4687  & 0.39  & -1.47 & 2.07 & \dots & v2 \\
J201749.89-440400.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J201910.38-433849.6 & -36.3  & 5029  & 2.05  & -1.87 & 2.75 & \dots & v2 \\
J201914.28-540455.3 & 80.2 & 4787  & 0.61  & -1.05 & 1.24 & \dots & v2 \\
J202009.20-481343.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J202123.89-515742.7 & 277.8    & 4608  & 0.86  & -2.80 & 2.95  & -0.10 & v2 \\
J202140.45-535023.0 & -4.8       & 5200  & 4.10   & -0.05 & 0.61 & \dots & v2 \\
J202141.07-555031.4 & 21.0 & 4930  & 2.14  & -2.00 & 1.48 & \dots & v2 \\
J202217.63-555640.7 & 84.9 & 4774  & 1.48  & -2.05 & 1.88 & \dots & v2 \\
J202226.93-301151.0 & -111.4 & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J202310.52-250158.8 & -47.3  & 4937  & 1.61  & -2.57 & 2.70  & 0.39 & v1 \\
J202326.86-234543.5 & -160.3 & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J202345.93-245456.9 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 2,3,4  \\
J202413.10-285218.0 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J202421.22-265643.6 & 209.6    & 4533  & 0.70   & -2.60 & 4.26 & \dots & v1 \\
J202424.59-252955.1 & 47.0 & 4783  & 1.14  & -2.65 & 4.83  & 0.06 & v1 &  \\
J202509.07-221500.3 & -17.2  & 4793  & 1.24  & -2.07 & 3.43 & \dots & v1 \\
J202512.12-311007.1 & 139.7    & 5077  & 2.58  & -1.32 & 1.60 & \dots & v1 \\
J202512.44-315254.3 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J202526.29-320856.8 & -67.9  & 5141  & 2.89  & -1.57 & 1.56 & \dots & v1 \\
J202543.67-271736.6 & -75.7  & 5110  & 4.00  & -0.45 & 0.80 & \dots & v2 \\
J202556.64-491552.6 & 0.4  & 4897  & 4.03  & -0.41 & 1.08 & \dots & v2 \\
J202607.83-315423.7 & -4.4       & \dots & \dots & \dots & \dots & \dots & v1 & 1\\
J202647.30-285509.6 & -120.1 & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J202649.50-473428.1 & 248.8    & 4875  & 1.76  & -2.12 & 2.55 & \dots & v2 \\
J202659.69-312311.2 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J202708.93-350541.7 & -58.0  & 4813  & 1.07  & -2.68 & 4.56  & 0.28 & v2 \\
J202712.82-284827.8 & -153.3 & 4841  & 1.04  & -2.50 & 3.10  & -0.39 & v2 \\
J202726.00-243042.4 & -245.9 & 4969  & 2.11  & -1.73 & 2.30 & \dots & v1 \\
J202730.71-255837.6 & 28.8 & 4918  & 2.14  & -1.15 & 1.54 & \dots & v1 \\
J202735.43-205418.4 & -138.6 & 5400  & 4.00   & -0.50 & 2.00 & \dots & v1 \\
J202744.84-422357.3 & -29.6  & 5694  & 4.42  & -0.09 & 1.31 & \dots & v2 \\
J202753.01-514113.7 & -67.1  & 4598  & 0.83  & -2.49 & 3.42 & \dots & v2 \\
J202755.18-213413.2 & -128.3 & \dots & \dots & \dots & \dots & \dots & v1 & 2,3,4  \\
J202800.57-561727.8 & -127.8 & 4905  & 3.50  & -1.21 & 2.63 & \dots & v2 \\
J202822.77-530218.3 & -31.6  & 4730  & 1.27  & -1.56 & 2.12 & \dots & v2 \\
J202852.85-222246.4 & -281.6 & 4931  & 1.71  & -2.34 & 2.37 & \dots & v1 \\
J202916.37-352641.1 & -135.2 & 5029  & 2.21  & -1.90 & 2.18 & \dots & v1 \\
J202920.10-451346.8 & -41.9  & 5104  & 3.23  & -0.50 & 2.03 & \dots & v2 \\
J202925.48-333339.7 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J202936.21-365222.0 & 21.8 & 5273  & 3.74  & -0.80 & 2.00 & \dots & v1 \\
J202951.78-573836.3 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J203014.43-215726.1 & -17.6  & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J203054.99-294100.8 & -38.4  & 4821  & 1.50  & -2.28 & 2.57 & \dots & v1 \\
J203113.20-191700.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3,4  \\
J203120.45-275434.7 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2,4  \\
J203123.84-504730.6 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J203138.97-344547.7 & -57.1  & 4808  & 1.49  & -1.95 & 2.12 & \dots & v1 \\
J203142.15-345010.9 & -122.7 & 5149  & 2.60   & -1.30 & 2.54 & \dots & v1 \\
J203212.28-285119.1 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J203312.13-420027.3 & -315.2 & 4992  & 2.00   & -2.07 & 1.95 & \dots & v2 \\
J203316.09-504712.7 & -16.1  & 5547  & 4.27  & -0.81 & 2.18 & \dots & v2 \\
J203327.33-322508.8 & -11.6  & 4976  & 2.80  & -0.55 & 1.12 & \dots & v1 \\
J203331.76-274815.8 & -202.5 & 4809  & 1.61  & -1.39 & 1.50 & \dots & v1 \\
J203335.69-591206.1 & 38.7 & 5570  & 4.70   & -0.40 & 1.15 & \dots & v2 \\
J203337.10-501731.3 & 40.3 & 4743  & 1.45  & -1.89 & 2.3 & \dots & v2 \\
J203342.88-243451.9 & -49.5  & 4740  & 1.54  & -1.66 & 2.12 & \dots & v1 \\
J203352.43-303452.8 & 88.7 & 5037  & 2.99  & -0.46 & 0.88 & \dots & v1 \\
J203408.07-370639.5 & -28.4  & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J203413.87-324149.9 & -22.5  & 4886  & 1.84  & -2.10 & 2.44 & \dots & v1 \\
J203416.24-295108.3 & -173.1 & 4671  & 0.88  & -3.07 & 4.11  & 0.01 & v1 \\
J203523.60-211434.9 & -19.0  & 5000  & 4.00  & -0.50 & 2.0 & \dots & v1 \\
J203617.27-394943.8 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J203632.12-330152.1 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J203655.25-365819.9 & 71.6 & 4962  & 2.41  & -1.14 & 1.80 & \dots & v1 \\
J203659.73-462518.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J203702.60-325204.4 & -14.5  & 4912  & 1.86  & -1.90 & 2.33 & \dots & v1 \\
J203711.26-282234.7 & 59.5 & 5057  & 2.30   & -1.38 & 1.54 & \dots & v1 \\
J203725.57-231906.2 & -93.1  & 4937  & 1.18  & -2.35 & 2.48 & \dots & v1 \\
J203733.35-364545.3 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J203753.63-302313.8 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1 \\
J203824.20-481757.5 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,4  \\
J210143.95-491358.8 & 13.1 & 5234  & 4.29  & -0.39 & 2.08 & \dots & v2 \\
J210351.66-453103.5 & -88.1  & 5076  & 3.07  & -0.97 & 0.91 & \dots & v2 \\
J210540.68-452056.9 & -4.5       & 4848  & 1.51  & -2.60 & 2.56  & 0.20 & v2 \\
J210754.89-584958.0 & -27.0  & 4759  & 3.56  & -0.44 & 0.85 & \dots & v2 \\
J210914.42-472152.2 & -43.4  & 5050  & 3.70   & -0.50 & 3.60 & \dots & v2 \\
J210922.17-425049.1 & 110.4    & 4682  & 0.87  & -2.00 & 3.45 & \dots & v2 \\
J211105.33-423922.4 & -163.2 & 4629  & 0.70   & -1.92 & 2.93 & \dots & v2 \\
J211151.21-525707.8 & 111.5    & 4975  & 1.98  & -0.94 & 1.25 & \dots & v2 \\
J211716.58-411532.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J212002.20-511539.9 & 106.3    & 4595  & 1.04  & -2.34 & 4.49 & \dots & v2 \\
J212014.02-585922.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J212035.69-532142.8 & 172.2    & 4953  & 2.05  & -1.85 & 2.33 & \dots & v2 \\
J212328.32-532829.1 & 29.2 & 4982  & 2.42  & -1.40 & 1.94 & \dots & v2 \\
J212400.61-524152.3 & -41.0  & 4890  & 2.06  & -1.04 & 1.29 & \dots & v2 \\
J212928.33-555826.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J213517.05-553312.1 & 62.6 & 4920  & 1.18  & -1.32 & 1.82 & \dots & v2 \\
J213740.00-244649.4 & 2.4  & 4950  & 4.50   & -0.20 & 1.00 & \dots & v2 \\
J213900.32-565630.9 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J213933.94-584554.7 & 277.1    & 4654  & 1.07  & -2.28 & 4.03 & \dots & v2 \\
J214019.85-572217.2 & 57.2 & 4633  & 0.90  & -2.41 & 3.45 & \dots & v2 \\
J214140.00-285424.0 & -125.6 & 4735  & 1.41  & -1.98 & 2.52 & \dots & v2 \\
J214254.50-592131.2 & 52.5 & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J214611.50-542049.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J214848.44-591925.7 & 70.1 & 4986  & 2.34  & -0.49 & 0.86 & \dots & v2 \\
J215518.91-540822.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J215656.87-354415.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J215735.54-030804.7 & 145.4    & 5156  & 2.68  & -1.71 & 2.37 & \dots & v2 \\
J215746.83-030301.9 & -51.4  & 4737  & 1.34  & -2.03 & 2.65 & \dots & v2 \\
J220318.61-015628.2 & -68.5  & 5220  & 3.12  & -1.26 & 1.34 & \dots & v2 \\
J220352.61-044731.0 & -69.0  & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J220358.17-053221.2 & -173.9 & 4762  & 1.01  & -1.82 & 2.49 & \dots & v2 \\
J220625.47-021521.6 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2,3 \\
J220906.23-342504.8 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J220926.71-380821.5 & 167.9    & 4489  & 0.71  & -2.72 & 4.16  & -0.24 & v2 \\
J221124.59-375310.2 & -14.6  & 4797  & 1.20   & -2.10 & 3.40 & \dots & v2 \\
J221149.19-020946.3 & -135.0 & 5375  & 4.54  & -0.93 & 1.98 & \dots & v2 \\
J221153.49-120918.3 & -134.4 & 4829  & 1.02  & -2.23 & 2.99 & \dots & v2 \\
J221254.29-023542.1 & -145.8 & 5035  & 2.60   & -2.09 & 1.04 & \dots & v2 \\
J221254.59-040859.3 & -285.1 & 4670  & 1.03  & -2.26 & 2.29 & \dots & v2 \\
J221329.39-021012.3 & -54.9  & 4900  & 3.10   & -0.25 & 0.40 & \dots & v2 \\
J221844.15-374404.5 & -244.2 & 4529  & 0.68  & -2.43 & 3.28 & \dots & v2 \\
J221856.98-391548.8 & -11.0  & 5750  & 3.60   & -0.60 & 1.95 & \dots & v2 \\
J221956.01-314530.5 & -177.4 & 4748  & 1.26  & -2.48 & 3.05 & \dots & v2 \\
J222624.18-512711.7 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J222940.83-330540.2 & 181.3    & 4678  & 0.72  & -2.54 & 3.07  & -0.28 & v2 \\
J223026.41-194952.8 & -64.6  & 4621  & 1.03  & -2.49 & 3.36 & \dots & v2 \\
J223039.54-180906.8 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J223215.63-485715.7 & 4.0  & 5250  & 4.80   & -0.32 & 1.35 & \dots & v2 \\
J223541.38-430555.0 & 115.9    & 4719  & 0.73  & -2.71 & 2.88  & -0.56 & v2 \\
J223557.26-243411.6 & -37.2  & 4950  & 4.90   & 0.05  & 0.50 & \dots & v2 \\
J223733.15-434118.5 & -21.8  & 4808  & 1.50   & -2.39 & 2.31 & \dots & v2 \\
J224010.66-373826.1 & -101.6 & 4727  & 1.15  & -2.46 & 3.02 & \dots & v2 \\
J224011.39-231340.5 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & 3 \\
J224126.33-362730.6 & -82.8  & 4753  & 0.93  & -2.38 & 3.28 & \dots & v2 \\
J224153.62-335032.0 & -20.0  & 5300  & 3.90   & 0.10   & 0.60 & \dots & v2 \\
J224734.48-551153.4 & -10.9  & 5786  & 4.17  & -0.85 & 2.09 & \dots & v2 \\
J224813.13-520018.5 & -5.3       & 4800  & 4.30   & 0.20   & 0.30 & \dots & v2 \\
J224814.53-570307.2 & -21.5  & 5207  & 2.46  & -2.03 & 2.07 & \dots & v2 \\
J224903.77-553625.7 & -36.8  & 5190  & 4.50   & -0.10 & 0.70 & \dots & v2 \\
J225118.77-381438.6 & 183.9    & 4827  & 1.54  & -1.83 & 1.97 & \dots & v2 \\
J225127.45-504940.9 & -39.0  & 4881  & 1.05  & -1.65 & 2.25 & \dots & v2 \\
J225629.26-472146.3 & \dots & \dots & \dots & \dots & \dots & \dots & \dots & 1 \\
J225755.49-562253.9 & 181.3    & 4717  & 1.05  & -2.39 & 3.92 & \dots & v2 \\
J225910.89-482942.6 & 5.7  & 4826  & 1.15  & -1.92 & 2.79 & \dots & v2 \\
J230027.75-343043.4 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J230035.35-381608.7 & 38.3 & 4790  & 2.50  & 0.06  & 1.00 & \dots & v1 \\
J230058.16-393501.4 & -37.0  & 4772  & 1.62  & -0.52 & 0.97 & \dots & v1 \\
J230140.88-413753.6 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 3 \\
J230156.02-410843.4 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J230208.96-405043.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J230251.15-411451.4 & -84.3  & 4780  & 1.38  & -2.40 & 2.55 & \dots & v2 \\
J230448.59-431103.0 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J230634.68-385535.9 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 3 \\
J230639.92-294818.9 & -12.2  & 4688  & 0.85  & -2.66 & 4.43  & -0.32 & v2 \\
J230647.47-303939.0 & -148.7 & 4764  & 0.88  & -1.57 & 2.11 & \dots & v2 \\
J230745.33-281307.8 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2,3 \\
J230859.70-532018.8 & -139.1 & 4676  & 1.14  & -2.43 & 2.89 & \dots & v2 \\
J230917.73-532004.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J230948.74-384120.0 & \dots & \dots & \dots & \dots & \dots & \dots & v1 & 1,2 \\
J230958.05-580926.2 & 39.0 & 5215  & 1.75  & -1.06 & 2.03 & \dots & v2 \\
J231041.88-401411.7 & 19.7 & 4734  & 1.14  & -2.35 & 2.75 & \dots & v2 \\
J231223.21-462509.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J231242.11-015305.1 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J231251.96-440022.8 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1,2 \\
J231342.08-465046.3 & 41.9 & 4924  & 2.08  & -1.89 & 1.56 & \dots & v2 \\
J231433.38-523439.3 & -82.1  & 4925  & 1.90   & -2.11 & 2.71 & \dots & v2 \\
J231529.71-462235.1 & -52.6  & 4622  & 0.95  & -2.57 & 3.27  & -0.20 & v2 \\
J231645.30-404728.2 & \dots & \dots & \dots & \dots & \dots & \dots & v2 & 1 \\
J231756.18-555332.4 & 267.3    & 4649  & 0.77  & -2.10 & 3.86 & \dots & v2 \\
J231845.22-280744.8 & -38.1  & 4885  & 1.55  & -1.73 & 2.02 & \dots & v2 \\
J231849.69-575012.6 & 121.9    & 4896  & 2.06  & -1.31 & 1.78 & \dots & v2 \\
J232105.51-093254.7 & 60.9 & 4720  & 3.80  & -0.27 & 0.70 & \dots & v2 & 2 \\
J232205.07-414138.3 & 97.6 & 5400  & 4.90   & -0.60 & 1.60 & \dots & v2 \\
J232354.58-473023.4 & -52.5  & 4820  & 2.15  & -1.26 & 1.53 & \dots & v2 \\
J232715.93-595258.3 & -32.6  & 5000  & 4.20  & -0.07 & 0.80 & \dots & v2 \\
J232752.28-475202.3 & 106.8    & 4844  & 1.62  & -1.78 & 1.94 & \dots & v2 \\
J232922.88-102343.6 & -95.8  & 5106  & 2.58  & -2.16 & 1.23 & \dots & v2 \\
J232956.10-565659.8 & -26.6  & 5453  & 4.53  & -0.70 & 2.30 & \dots & v2 \\
J233348.55-163352.9 & -6.3       & 4980  & 4.84  & -0.43 & 2.09 & \dots & v2 \\
J233624.25-470759.8 & 29.7 & 4884  & 1.90   & -1.81 & 2.20 & \dots & v2 \\
J233628.41-553742.6 & 21.7 & 4981  & 1.41  & -1.80 & 2.70 & \dots & v2 \\
J233652.73-574249.6 & 73.5 & \dots & \dots & \dots & \dots & \dots & v2 & 2,3 \\
J234331.22-450953.3 & 46.5 & \dots & \dots & \dots & \dots & \dots & v2 & 2,3,4 \\
J234343.67-161522.4 & 29.3 & \dots & \dots & \dots & \dots & \dots & v2 & 2,3,4 \\
J234921.12-405759.0 & -12.8  & 4750  & 4.20   & -1.05 & 1.95 & \dots & v2 \\
J235146.46-541146.8 & -2.3       & 4350  & 3.45  & -0.90 & 2.30 & \dots & v2 \\
J235242.16-451355.1 & 0.6  & \dots & \dots & \dots & \dots & \dots & v1 & 2,3 \\
J235351.50-224735.2 & 1.4  & 4627  & 0.97  & -1.47 & 2.29 & \dots & v1 \\
J235637.15-515552.9 & -1.4       & 4858  & 3.90   & -0.30 & 0.82 & \dots & v2 \\
J235714.41-474944.8 & -25.4  & 4852  & 4.00  & -0.99 & 1.01 & \dots & v2 \\
J235834.61-554917.0 & 26.4 & 5400  & 2.30  & 0.30  & 1.05 & \dots & v2
\enddata
\tablecomments{1. Visual inspection revealed the target to be unambiguously metal-rich. 2. Ca II H \& K in emission. 3. Broad spectral features. 4. Evidence of binarity. }
\end{deluxetable}

\clearpage
\LongTables    % emulateapj
\begin{deluxetable}{lccccccccc}
%\rotate		% aastex
\tablecaption{Metal-Poor Candidate Star Positions and Photometry\label{tbl-3}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{RA} & \colhead{DEC} & \colhead{$V$} &
\colhead{$B-V$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{$W1$} & \colhead{$W2$} \\
\colhead{(2MASS)} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}} 
\startdata
% cat table-photometry.txt
% cat gemini-stellar-parameters.txt | awk '{print $1, $9, $10, $5, $6, $7}'
% cat magellan-stellar-parameters+photometry-2014a.txt | awk '{print $17, $18, $19, $48, $49-$48, $35, $36, $37, $27, $28 }'
% cat magellan-stellar-parameters+photometry-2014b-halo.txt | awk '{print $17, $18, $19, $48, $49-$48, $35, $36, $37, $27, $28 }'
%#OBJECT & RA_1a & DEC_1a & johnson_vmag & b-v & j_m_2mass & h_m_2mass & k_m_2mass & w1mpro & w2mpro \\
J121325.53-380021.6     & 12:13:25.5    & -38:00:21     & 11.27 & 0.81  & 9.92  & 9.49  & 9.43  & 9.36  & 9.39 \\
J121812.33-372106.5     & 12:18:12.3    & -37:21:06     & 14.91 & 1.09  & 12.82 & 12.24 & 12.11 & 12.05 & 12.06 \\
J122800.24-303137.6     & 12:28:00.2    & -30:31:38     & 14.12 & 1.12  & 11.94 & 11.35 & 11.24 & 11.17 & 11.20 \\
J122851.02-300335.0     & 12:28:51.0    & -30:03:35     & 13.17 & 0.92  & 11.24 & 10.75 & 10.60 & 10.61 & 10.60 \\
J122859.57-293619.2     & 12:28:59.6    & -29:36:19     & 13.29 & 1.29  & 10.64 & 10.07 & 9.84  & 9.79  & 9.77 \\
J122934.47-323307.4     & 12:29:34.4    & -32:33:07     & 12.59 & 0.97  & 10.62 & 10.09 & 9.97  & 9.91  & 9.94 \\
J122950.34-304017.2     & 12:29:50.3    & -30:40:17     & 12.84 & 0.84  & 11.07 & 10.57 & 10.46 & 10.40 & 10.42 \\
J123015.17-305541.1     & 12:30:15.2    & -30:55:41     & 13.07 & 0.87  & 11.46 & 10.98 & 10.92 & 10.87 & 10.89 \\
J123100.36-300953.2     & 12:31:00.4    & -30:09:53     & 11.92 & 0.83  & 10.17 & 9.70  & 9.50  & 9.46  & 9.46 \\
J123118.86-311401.9     & 12:31:18.9    & -31:14:02     & 13.30 & 1.14  & 11.32 & 10.73 & 10.63 & 10.59 & 10.62 \\
J123122.75-301530.1     & 12:31:22.8    & -30:15:30     & 12.71 & 0.72  & 11.16 & 10.68 & 10.60 & 10.51 & 10.51 \\
J123221.73-285313.6     & 12:32:21.7    & -28:53:14     & 13.61 & 1.32  & 10.84 & 10.24 & 10.07 & 9.92  & 9.89 \\
J123227.40-301457.3     & 12:32:27.4    & -30:14:57     & 13.14 & 0.82  & 11.39 & 10.89 & 10.78 & 10.72 & 10.74 \\
J123249.92-300831.9     & 12:32:49.9    & -30:08:32     & 13.13 & 0.97  & 11.22 & 10.70 & 10.64 & 10.56 & 10.58 \\
J123359.78-294404.2     & 12:33:59.8    & -29:44:04     & 11.20 & 0.82  & 9.55  & 9.04  & 8.97  & 8.88  & 8.89 \\
J123539.62-272331.4     & 12:35:39.6    & -27:23:31     & 13.23 & 0.86  & 11.61 & 11.14 & 11.06 & 11.03 & 11.04 \\
J123543.81-303212.0     & 12:35:43.8    & -30:32:12     & 13.56 & 0.98  & 11.54 & 10.96 & 10.87 & 10.82 & 10.78 \\
J123643.63-024917.9     & 12:36:43.6    & -02:49:18     & 13.20 & 0.82  & 11.31 & 10.77 & 10.69 & 10.65 & 10.66 \\
J123800.46-282708.6     & 12:38:00.5    & -28:27:09     & 13.84 & 1.02  & 11.98 & 11.47 & 11.36 & 11.28 & 11.29 \\
J123851.73-305616.1     & 12:38:51.7    & -30:56:16     & 11.83 & 0.81  & 10.19 & 9.68  & 9.67  & 9.57  & 9.60 \\
J123918.93-264941.9     & 12:39:18.9    & -26:49:42     & 13.48 & 1.04  & 11.47 & 10.96 & 10.79 & 10.71 & 10.69 \\
J124055.64-251247.9     & 12:40:55.6    & -25:12:48     & 12.19 & 0.89  & 10.29 & 9.80  & 9.67  & 9.61  & 9.61 \\
J124253.59-252644.1     & 12:42:53.6    & -25:26:44     & 13.53 & 0.83  & 11.87 & 11.38 & 11.34 & 11.25 & 11.28 \\
J124331.99-240837.8     & 12:43:32.0    & -24:08:38     & 11.79 & 0.92  & 9.92  & 9.38  & 9.28  & 9.21  & 9.24 \\
J124404.57-303844.2     & 12:44:04.6    & -30:38:44     & 13.51 & 0.88  & 11.84 & 11.36 & 11.28 & 11.24 & 11.28 \\
J124624.44-270602.0     & 12:46:24.4    & -27:06:02     & 13.72 & 0.89  & 11.88 & 11.33 & 11.24 & 11.15 & 11.17 \\
J124650.85-202135.2     & 12:46:50.9    & -20:21:35     & 13.18 & 1.03  & 11.18 & 10.64 & 10.49 & 10.48 & 10.48 \\
J124712.11-211350.6     & 12:47:12.1    & -21:13:51     & 13.07 & 0.82  & 11.29 & 10.83 & 10.68 & 10.64 & 10.63 \\
J124724.33-253720.7     & 12:47:24.3    & -25:37:21     & 13.70 & 0.97  & 11.67 & 11.08 & 11.01 & 10.95 & 10.99 \\
J124727.86-143301.8     & 12:47:27.9    & -14:33:02     & 13.51 & 1.12  & 11.32 & 10.74 & 10.61 & 10.55 & 10.54 \\
J124729.01-224535.4     & 12:47:29.0    & -22:45:35     & 12.83 & 0.95  & 11.03 & 10.48 & 10.37 & 10.33 & 10.36 \\
J124748.75-202233.0     & 12:47:48.8    & -20:22:33     & 12.10 & 0.86  & 10.46 & 10.00 & 9.91  & 9.86  & 9.87 \\
J124820.62-201506.9     & 12:48:20.6    & -20:15:07     & 12.99 & 0.86  & 11.42 & 10.95 & 10.88 & 10.83 & 10.86 \\
J124945.02-264618.5     & 12:49:45.0    & -26:46:19     & 12.87 & 0.97  & 10.91 & 10.33 & 10.22 & 10.14 & 10.16 \\
J125006.07-203416.2     & 12:50:06.1    & -20:34:16     & 13.08 & 0.87  & 11.35 & 10.86 & 10.76 & 10.72 & 10.73 \\
J125036.76-211943.5     & 12:50:36.8    & -21:19:44     & 12.97 & 1.00  & 10.99 & 10.46 & 10.34 & 10.30 & 10.30 \\
J125148.15-272525.7     & 12:51:48.2    & -27:25:26     & 13.32 & 0.71  & 11.69 & 11.23 & 11.15 & 11.10 & 11.10 \\
J125258.31-191635.8     & 12:52:58.3    & -19:16:36     & 10.90 & 0.73  & 9.55  & 9.05  & 8.95  & 8.91  & 8.94 \\
J125307.86-225638.2     & 12:53:07.9    & -22:56:38     & 13.11 & 0.83  & 11.29 & 10.76 & 10.68 & 10.61 & 10.63 \\
J125335.64-261607.7     & 12:53:35.6    & -26:16:08     & 13.25 & 0.81  & 11.64 & 11.19 & 11.12 & 11.07 & 11.09 \\
J125357.66-265849.9     & 12:53:57.7    & -26:58:50     & 13.42 & 0.92  & 11.47 & 10.88 & 10.82 & 10.75 & 10.77 \\
J125404.87-144553.2     & 12:54:04.9    & -14:45:53     & 10.51 & 0.82  & 9.04  & 8.55  & 8.54  & 8.36  & 8.36 \\
J125607.34-254505.3     & 12:56:07.3    & -25:45:05     & 12.81 & 0.94  & 10.96 & 10.38 & 10.29 & 10.22 & 10.26 \\
J125704.60-105407.3     & 12:57:04.6    & -10:54:07     & 13.73 & 0.99  & 11.66 & 11.11 & 11.00 & 10.93 & 10.92 \\
J125817.07-182848.5     & 12:58:17.1    & -18:28:49     & 13.54 & 0.98  & 11.62 & 11.08 & 10.97 & 10.90 & 10.93 \\
J125845.73-171730.7     & 12:58:45.7    & -17:17:31     & 12.96 & 0.87  & 11.31 & 10.79 & 10.73 & 10.60 & 10.60 \\
J130202.89-133005.1     & 13:02:02.9    & -13:30:05     & 13.57 & 1.07  & 11.44 & 10.88 & 10.75 & 10.67 & 10.68 \\
J130815.23-053601.9     & 13:08:15.2    & -05:36:02     & 12.97 & 1.03  & 10.91 & 10.37 & 10.27 & 10.19 & 10.20 \\
J130958.14-175101.9     & 13:09:58.1    & -17:51:02     & 11.57 & 0.90  & 9.75  & 9.24  & 9.14  & 9.06  & 9.08 \\
J131110.83-052449.0     & 13:11:10.8    & -05:24:49     & 12.88 & 0.68  & 11.43 & 10.93 & 10.88 & 10.86 & 10.88 \\
J131211.17-082754.5     & 13:12:11.2    & -08:27:55     & 13.20 & 0.93  & 11.37 & 10.88 & 10.72 & 10.66 & 10.65 \\
J131224.90-053931.7     & 13:12:24.9    & -05:39:32     & 13.39 & 0.97  & 11.56 & 10.96 & 10.88 & 10.84 & 10.84 \\
J131311.19-205222.6     & 13:13:11.2    & -20:52:23     & 13.49 & 0.97  & 11.59 & 11.02 & 10.93 & 10.84 & 10.86 \\
J131404.35-083246.9     & 13:14:04.3    & -08:32:47     & 12.79 & 0.96  & 10.88 & 10.32 & 10.21 & 10.13 & 10.15 \\
J131543.49-213024.1     & 13:15:43.5    & -21:30:24     & 12.72 & 0.92  & 10.82 & 10.30 & 10.18 & 10.10 & 10.12 \\
J131549.29-140429.0     & 13:15:49.3    & -14:04:29     & 13.32 & 0.85  & 11.63 & 11.11 & 11.00 & 10.97 & 10.96 \\
J131612.23-141749.9     & 13:16:12.2    & -14:17:50     & 13.62 & 1.10  & 11.31 & 10.73 & 10.62 & 10.53 & 10.53 \\
J132109.71-095656.5     & 13:21:09.7    & -09:56:57     & 13.77 & 1.11  & 11.46 & 10.98 & 10.74 & 10.55 & 10.52 \\
J132206.81-125711.5     & 13:22:06.8    & -12:57:12     & 13.28 & 1.02  & 11.31 & 10.77 & 10.64 & 10.56 & 10.58 \\
J132310.08-053143.0     & 13:23:10.1    & -05:31:43     & 11.18 & 0.78  & 9.46  & 8.94  & 8.84  & 8.76  & 8.76 \\
J132328.18-084924.5     & 13:23:28.2    & -08:49:25     & 13.21 & 0.78  & 11.55 & 11.08 & 11.01 & 10.93 & 10.93 \\
J132339.07-161622.7     & 13:23:39.1    & -16:16:23     & 13.62 & 0.92  & 11.72 & 11.17 & 11.06 & 10.99 & 11.00 \\
J132352.61-063823.0     & 13:23:52.6    & -06:38:23     & 13.09 & 0.91  & 11.07 & 10.56 & 10.44 & 10.37 & 10.36 \\
J132400.06-174810.1     & 13:24:00.1    & -17:48:10     & 12.40 & 0.86  & 10.64 & 10.12 & 10.06 & 9.99  & 9.99 \\
J132442.75-160700.9     & 13:24:42.8    & -16:07:01     & 12.22 & 0.87  & 10.39 & 9.83  & 9.72  & 9.65  & 9.68 \\
J132544.89-150639.3     & 13:25:44.9    & -15:06:39     & 13.42 & 0.96  & 11.41 & 10.84 & 10.73 & 10.65 & 10.68 \\
J132604.50-152502.0     & 13:26:04.5    & -15:25:02     & 11.46 & 1.00  & 9.54  & 8.95  & 8.85  & 8.74  & 8.77 \\
J132649.82-065500.5     & 13:26:49.8    & -06:55:01     & 13.60 & 0.96  & 11.74 & 11.21 & 11.08 & 10.96 & 10.97 \\
J132701.65-070301.5     & 13:27:01.6    & -07:03:02     & 13.30 & 1.07  & 11.07 & 10.51 & 10.44 & 10.25 & 10.26 \\
J132722.65-165145.1     & 13:27:22.6    & -16:51:45     & 12.62 & 0.82  & 10.92 & 10.43 & 10.36 & 10.28 & 10.31 \\
J132736.76-171038.5     & 13:27:36.8    & -17:10:39     & 12.53 & 0.74  & 10.85 & 10.40 & 10.32 & 10.23 & 10.24 \\
J132751.40-180718.0     & 13:27:51.4    & -18:07:18     & 12.44 & 0.88  & 11.54 & 11.02 & 10.88 & 10.89 & 10.90 \\
J132809.17-154633.6     & 13:28:09.2    & -15:46:34     & 12.78 & 0.81  & 11.00 & 10.51 & 10.41 & 10.33 & 10.34 \\
J132841.04-011109.1     & 13:28:41.0    & -01:11:09     & 13.68 & 1.06  & 11.69 & 11.15 & 11.00 & 10.93 & 10.94 \\
J133030.29-155143.0     & 13:30:30.3    & -15:51:43     & 11.34 & 0.91  & 9.41  & 8.84  & 8.71  & 8.62  & 8.64 \\
J133142.29-001859.8     & 13:31:42.3    & -00:19:00     & 13.61 & 1.02  & 11.45 & 10.85 & 10.78 & 10.70 & 10.72 \\
J133456.89-115027.0     & 13:34:56.9    & -11:50:27     & 13.98 & 1.10  & 11.74 & 11.15 & 11.00 & 10.96 & 10.98 \\
J133514.03-011052.4     & 13:35:14.0    & -01:10:52     & 11.93 & 0.98  & 9.90  & 9.34  & 9.23  & 9.16  & 9.19 \\
J133846.30-081659.4     & 13:38:46.3    & -08:16:59     & 13.20 & 0.83  & 11.51 & 10.99 & 10.93 & 10.85 & 10.87 \\
J134254.05-071700.5     & 13:42:54.1    & -07:17:01     & 12.03 & 1.11  & 10.03 & 9.45  & 9.30  & 9.19  & 9.20 \\
J134346.34-080605.8     & 13:43:46.4    & -08:06:06     & 12.06 & 1.06  & 10.26 & 9.71  & 9.57  & 9.44  & 9.46 \\
J134521.11-073054.5     & 13:45:21.1    & -07:30:55     & 12.46 & 1.07  & 10.45 & 9.87  & 9.75  & 9.66  & 9.68 \\
J135216.59-355425.8     & 13:52:16.5    & -35:54:25     & 14.54 & 0.79  & 12.94 & 12.47 & 12.37 & 12.32 & 12.31 \\
J135841.47-315110.2     & 13:58:41.4    & -31:51:10     & 11.27 & 0.86  & 9.75  & 9.34  & 9.22  & 9.18  & 9.22 \\
J140100.52-283026.4     & 14:01:00.5    & -28:30:26     & 12.63 & 0.81  & 11.11 & 10.64 & 10.59 & 10.53 & 10.56 \\
J140132.79-281333.2     & 14:01:32.8    & -28:13:33     & 13.23 & 1.02  & 11.32 & 10.73 & 10.65 & 10.58 & 10.62 \\
J140746.32-280908.1     & 14:07:46.3    & -28:09:08     & 12.81 & 0.77  & 11.43 & 10.95 & 10.88 & 10.85 & 10.88 \\
J140825.63-292902.6     & 14:08:25.6    & -29:29:03     & 13.51 & 1.06  & 11.54 & 10.97 & 10.89 & 10.79 & 10.80 \\
J140955.13-284425.9     & 14:09:55.1    & -28:44:26     & 11.83 & 0.74  & 10.22 & 9.74  & 9.67  & 9.59  & 9.60 \\
J141032.84-281633.9     & 14:10:32.8    & -28:16:34     & 12.23 & 1.15  & 10.12 & 9.55  & 9.40  & 9.32  & 9.34 \\
J141110.08-230207.4     & 14:11:10.1    & -23:02:07     & 13.22 & 0.90  & 11.58 & 11.09 & 11.04 & 10.99 & 11.01 \\
J141403.15-234440.0     & 14:14:03.2    & -23:44:40     & 13.58 & 0.89  & 11.95 & 11.47 & 11.41 & 11.37 & 11.40 \\
J141544.41-251932.2     & 14:15:44.4    & -25:19:32     & 13.14 & 1.46  & 10.01 & 9.43  & 9.18  & 9.05  & 9.03 \\
J141546.80-223818.0     & 14:15:46.8    & -22:38:18     & 13.52 & 0.73  & 11.86 & 11.36 & 11.29 & 11.20 & 11.21 \\
J141712.51-203858.0     & 14:17:12.5    & -20:38:58     & 12.95 & 0.90  & 11.19 & 10.72 & 10.61 & 10.56 & 10.58 \\
J141733.51-274514.4     & 14:17:33.5    & -27:45:14     & 13.51 & 1.07  & 11.70 & 11.20 & 11.11 & 11.04 & 11.07 \\
J141738.40-264733.4     & 14:17:38.4    & -26:47:33     & 13.16 & 0.88  & 11.40 & 10.85 & 10.77 & 10.67 & 10.71 \\
J141759.95-241546.3     & 14:18:00.0    & -24:15:46     & 12.80 & 0.90  & 10.88 & 10.36 & 10.24 & 10.14 & 10.15 \\
J141809.26-185954.9     & 14:18:09.3    & -18:59:55     & 12.65 & 1.42  & 9.81  & 9.22  & 9.03  & 8.90  & 8.89 \\
J141826.98-232010.1     & 14:18:27.0    & -23:20:10     & 13.60 & 0.99  & 11.64 & 11.07 & 11.02 & 10.92 & 10.96 \\
J141924.83-230737.1     & 14:19:24.8    & -23:07:37     & 13.24 & 1.06  & 11.20 & 10.69 & 10.53 & 10.46 & 10.49 \\
J142030.32-272946.0     & 14:20:30.3    & -27:29:46     & 12.09 & 0.87  & 10.44 & 9.91  & 9.85  & 9.76  & 9.79 \\
J142046.66-200010.0     & 14:20:46.7    & -20:00:10     & 13.24 & 0.89  & 11.34 & 10.79 & 10.71 & 10.63 & 10.65 \\
J142051.35-235202.5     & 14:20:51.4    & -23:52:03     & 14.06 & 1.16  & 11.75 & 11.18 & 11.04 & 10.99 & 11.00 \\
J142110.86-214813.6     & 14:21:10.9    & -21:48:14     & 12.22 & 0.88  & 10.59 & 10.09 & 10.02 & 9.94  & 9.97 \\
J142149.04-241054.7     & 14:21:49.0    & -24:10:55     & 13.50 & 0.85  & 11.71 & 11.15 & 11.11 & 11.01 & 11.01 \\
J142332.96-185957.3     & 14:23:33.0    & -18:59:57     & 13.69 & 0.95  & 11.63 & 11.16 & 10.98 & 10.93 & 10.92 \\
J142552.89-264742.8     & 14:25:52.9    & -26:47:43     & 13.47 & 1.13  & 11.46 & 10.86 & 10.75 & 10.68 & 10.71 \\
J142605.25-135652.2     & 14:26:05.3    & -13:56:52     & 13.62 & 1.07  & 11.47 & 10.87 & 10.72 & 10.67 & 10.69 \\
J142805.73-135317.4     & 14:28:05.7    & -13:53:17     & 12.05 & 0.92  & 10.12 & 9.57  & 9.50  & 9.41  & 9.44 \\
J142916.03-143535.7     & 14:29:16.0    & -14:35:36     & 12.01 & 0.76  & 10.38 & 9.91  & 9.80  & 9.74  & 9.76 \\
J142924.23-155149.2     & 14:29:24.2    & -15:51:49     & 13.29 & 0.76  & 11.71 & 11.20 & 11.10 & 11.05 & 11.06 \\
J143057.62-152345.9     & 14:30:57.6    & -15:23:46     & 13.16 & 0.87  & 11.16 & 10.65 & 10.55 & 10.46 & 10.47 \\
J143409.52-102449.5     & 14:34:09.5    & -10:24:50     & 13.80 & 0.99  & 11.69 & 11.13 & 11.01 & 10.94 & 10.96 \\
J143412.73-120856.6     & 14:34:12.7    & -12:08:57     & 13.58 & 1.02  & 11.32 & 10.75 & 10.61 & 10.53 & 10.51 \\
J143428.10-121449.7     & 14:34:28.1    & -12:14:50     & 13.88 & 0.99  & 11.90 & 11.32 & 11.23 & 11.17 & 11.20 \\
J143630.55-134523.2     & 14:36:30.6    & -13:45:23     & 13.54 & 1.02  & 11.46 & 10.90 & 10.80 & 10.68 & 10.68 \\
J143642.51-071510.4     & 14:36:42.5    & -07:15:10     & 11.93 & 0.79  & 10.27 & 9.80  & 9.71  & 9.64  & 9.65 \\
J143643.71-115050.4     & 14:36:43.7    & -11:50:50     & 13.65 & 0.95  & 11.83 & 11.25 & 11.17 & 11.11 & 11.13 \\
J143715.34-093654.3     & 14:37:15.3    & -09:36:54     & 12.95 & 1.05  & 10.97 & 10.37 & 10.25 & 10.19 & 10.21 \\
J143801.19-120444.3     & 14:38:01.2    & -12:04:44     & 13.17 & 1.04  & 11.22 & 10.66 & 10.55 & 10.47 & 10.49 \\
J143816.29-115033.6     & 14:38:16.3    & -11:50:34     & 13.07 & 1.05  & 11.12 & 10.56 & 10.47 & 10.16 & 10.18 \\
J144254.60-124252.9     & 14:42:54.6    & -12:42:53     & 13.04 & 0.95  & 11.24 & 10.74 & 10.65 & 10.59 & 10.61 \\
J144314.82-020618.1     & 14:43:14.8    & -02:06:18     & 12.07 & 1.13  & 9.88  & 9.29  & 9.18  & 9.07  & 9.10 \\
J144357.61-054833.1     & 14:43:57.6    & -05:48:33     & 12.72 & 0.89  & 10.86 & 10.30 & 10.22 & 10.11 & 10.14 \\
J144421.17-033727.0     & 14:44:21.2    & -03:37:27     & 13.14 & 0.87  & 11.28 & 10.74 & 10.65 & 10.54 & 10.57 \\
J144458.47-030536.1     & 14:44:58.5    & -03:05:36     & 13.38 & 0.73  & 11.73 & 11.26 & 11.17 & 11.10 & 11.11 \\
J144747.67-012248.2     & 14:47:47.7    & -01:22:48     & 13.18 & 0.87  & 11.50 & 10.96 & 10.88 & 10.79 & 10.82 \\
J144758.79-001415.8     & 14:47:58.8    & -00:14:16     & 13.36 & 0.83  & 11.58 & 11.07 & 10.98 & 10.89 & 10.89 \\
J144809.90-000442.9     & 14:48:09.9    & -00:04:43     & 12.97 & 0.91  & 11.23 & 10.69 & 10.63 & 10.54 & 10.58 \\
J145108.09-014250.2     & 14:51:08.1    & -01:42:50     & 13.26 & 0.88  & 11.49 & 11.02 & 10.89 & 10.80 & 10.79 \\
J150141.47-202820.6     & 15:01:41.5    & -20:28:21     & 13.94 & 1.00  & 11.97 & 11.47 & 11.39 & 11.20 & 11.19 \\
J150159.91-261349.4     & 15:01:59.9    & -26:13:49     & 11.51 & 0.98  & 9.48  & 8.95  & 8.82  & 8.74  & 8.77 \\
J150237.42-244219.1     & 15:02:37.4    & -24:42:19     & 11.60 & 0.93  & 9.88  & 9.41  & 9.30  & 9.23  & 9.27 \\
J150240.73-224229.8     & 15:02:40.7    & -22:42:30     & 13.66 & 0.93  & 11.83 & 11.31 & 11.19 & 11.15 & 11.18 \\
J150244.65-224204.0     & 15:02:44.7    & -22:42:04     & 14.04 & 0.99  & 11.98 & 11.44 & 11.33 & 11.23 & 11.24 \\
J150403.34-203127.7     & 15:04:03.4    & -20:31:28     & \dots & \dots & 10.84 & 10.30 & 10.24 & 10.15 & 10.18 \\
J150425.56-223148.7     & 15:04:25.6    & -22:31:49     & 13.17 & 0.87  & 11.33 & 10.83 & 10.74 & 10.63 & 10.65 \\
J150514.41-211719.6     & 15:05:14.4    & -21:17:20     & 13.94 & 0.96  & 11.97 & 11.41 & 11.32 & 11.24 & 11.25 \\
J150523.83-232311.0     & 15:05:23.8    & -23:23:11     & 12.99 & 1.05  & 10.71 & 10.12 & 9.99  & 9.91  & 9.89 \\
J150528.98-222309.3     & 15:05:29.0    & -22:23:09     & 13.01 & 0.91  & 11.14 & 10.65 & 10.51 & 10.44 & 10.45 \\
J150545.31-210120.0     & 15:05:45.3    & -21:01:20     & 13.09 & 0.89  & 11.23 & 10.69 & 10.60 & 10.55 & 10.56 \\
J150547.08-221557.3     & 15:05:47.1    & -22:15:57     & 13.68 & 0.95  & 11.97 & 11.46 & 11.38 & 11.31 & 11.34 \\
J150600.72-215741.5     & 15:06:00.7    & -21:57:42     & 12.99 & 0.92  & 11.08 & 10.56 & 10.43 & 10.32 & 10.34 \\
J150601.36-250831.9     & 15:06:01.3    & -25:08:31     & 12.45 & 0.98  & 10.50 & 10.00 & 9.87  & 9.79  & 9.79 \\
J150628.63-210438.7     & 15:06:28.6    & -21:04:39     & 13.78 & 1.01  & 11.96 & 11.40 & 11.31 & 11.21 & 11.25 \\
J150652.36-254707.1     & 15:06:52.3    & -25:47:07     & 13.14 & 1.17  & 11.15 & 10.59 & 10.42 & 10.35 & 10.38 \\
J150657.58-223255.0     & 15:06:57.6    & -22:32:55     & 13.10 & 0.92  & 11.35 & 10.86 & 10.77 & 10.72 & 10.75 \\
J150710.80-205510.8     & 15:07:10.8    & -20:55:11     & 13.86 & 0.99  & 11.94 & 11.42 & 11.31 & 11.26 & 11.28 \\
J150725.60-203421.8     & 15:07:25.6    & -20:34:22     & 13.80 & 0.95  & 11.89 & 11.36 & 11.23 & 11.17 & 11.19 \\
J150817.45-200757.4     & 15:08:17.5    & -20:07:57     & 13.83 & 0.81  & 11.94 & 11.42 & 11.32 & 11.23 & 11.24 \\
J150852.39-224919.0     & 15:08:52.4    & -22:49:19     & 14.20 & 1.14  & 11.98 & 11.42 & 11.30 & 11.21 & 11.24 \\
J150901.99-215246.9     & 15:09:02.0    & -21:52:47     & 12.22 & 0.78  & 10.51 & 10.05 & 9.97  & 9.88  & 9.90 \\
J150939.48-211928.4     & 15:09:39.5    & -21:19:28     & 12.86 & 0.99  & 10.86 & 10.30 & 10.18 & 10.09 & 10.12 \\
J150943.10-202529.9     & 15:09:43.1    & -20:25:29     & \dots & \dots & 11.68 & 11.21 & 11.08 & 11.03 & 11.04 \\
J151001.59-192643.3     & 15:10:01.6    & -19:26:43     & 13.68 & 0.84  & 11.86 & 11.35 & 11.34 & 11.21 & 11.22 \\
J151010.07-202030.7     & 15:10:10.1    & -20:20:31     & 13.92 & 0.98  & 11.91 & 11.38 & 11.27 & 11.18 & 11.20 \\
J151113.24-213003.2     & 15:11:13.2    & -21:30:03     & 12.66 & 0.85  & 10.65 & 10.13 & 10.03 & 9.93  & 9.91 \\
J151158.29-202516.0     & 15:11:58.3    & -20:25:16     & 13.54 & 0.86  & 11.67 & 11.19 & 11.13 & 11.02 & 11.04 \\
J151204.86-212845.2     & 15:12:04.9    & -21:28:45     & 13.52 & 0.97  & 11.28 & 10.72 & 10.53 & 10.47 & 10.45 \\
J151300.69-212000.0     & 15:13:00.7    & -21:20:00     & 13.80 & 0.80  & 11.91 & 11.42 & 11.35 & 11.29 & 11.29 \\
J151305.06-214546.5     & 15:13:05.1    & -21:45:47     & 13.63 & 0.94  & 11.90 & 11.43 & 11.34 & 11.29 & 11.31 \\
J154825.93-395925.8     & 15:48:25.9    & -39:59:25     & 13.56 & 1.11  & 11.35 & 10.88 & 10.79 & 10.59 & 10.59 \\
J155145.68-393538.2     & 15:51:45.6    & -39:35:38     & 12.96 & 1.10  & 10.78 & 10.36 & 10.20 & 10.12 & 10.12 \\
J155212.12-393422.7     & 15:52:12.1    & -39:34:22     & 13.63 & 0.87  & 11.92 & 11.55 & 11.41 & 11.36 & 11.37 \\
J155410.62-325516.7     & 15:54:10.6    & -32:55:16     & 13.82 & 1.01  & 11.66 & 11.07 & 10.98 & 10.90 & 10.92 \\
J155422.58-334156.7     & 15:54:22.5    & -33:41:56     & 11.39 & 0.97  & 9.51  & 9.08  & 8.94  & 8.89  & 8.91 \\
J155730.10-293922.7     & 15:57:30.1    & -29:39:23     & 13.15 & 0.97  & 11.13 & 10.61 & 10.50 & 10.39 & 10.40 \\
J155837.56-373411.3     & 15:58:37.5    & -37:34:11     & 10.77 & 0.65  & 9.24  & 8.91  & 8.79  & 8.72  & 8.71 \\
J155848.49-360337.0     & 15:58:48.5    & -36:03:37     & 12.96 & 1.08  & 10.93 & 10.40 & 10.28 & 10.13 & 10.16 \\
J155921.32-341626.1     & 15:59:21.3    & -34:16:26     & 12.57 & 0.84  & 10.86 & 10.52 & 10.39 & 10.32 & 10.36 \\
J155922.28-385356.0     & 15:59:22.2    & -38:53:56     & 12.92 & 1.09  & 10.81 & 10.26 & 10.18 & 10.03 & 10.07 \\
J155952.35-320738.8     & 15:59:52.3    & -32:07:38     & 14.61 & 0.68  & 12.78 & 12.38 & 12.28 & 12.18 & 12.22 \\
J160022.63-003139.7     & 16:00:22.6    & -00:31:40     & 13.43 & 0.91  & 11.54 & 11.05 & 10.97 & 10.92 & 10.94 \\
J160058.80-330756.4     & 16:00:58.8    & -33:07:56     & 13.48 & 0.90  & 11.70 & 11.32 & 11.25 & 11.17 & 11.18 \\
J160114.19-002734.9     & 16:01:14.2    & -00:27:35     & 13.21 & 0.86  & 11.36 & 10.82 & 10.76 & 10.67 & 10.69 \\
J160226.98-220056.9     & 16:02:27.0    & -22:00:57     & 12.79 & 0.88  & 10.77 & 10.24 & 10.12 & 10.04 & 10.04 \\
J160527.88-204219.3     & 16:05:27.9    & -20:42:19     & 11.54 & 0.96  & 9.55  & 9.06  & 8.96  & 8.88  & 8.89 \\
J160529.44-254335.1     & 16:05:29.4    & -25:43:35     & 12.03 & 1.57  & 9.72  & 9.15  & 8.98  & 8.90  & 8.93 \\
J160604.52-350819.5     & 16:06:04.5    & -35:08:19     & 13.53 & 1.04  & 11.56 & 11.10 & 10.91 & 10.81 & 10.83 \\
J160611.18-362035.6     & 16:06:11.1    & -36:20:35     & 13.45 & 1.24  & 11.17 & 10.60 & 10.47 & 10.33 & 10.37 \\
J160616.44-323710.3     & 16:06:16.4    & -32:37:10     & 12.23 & 0.80  & 10.62 & 10.22 & 10.16 & 10.03 & 10.05 \\
J160630.04-000408.3     & 16:06:30.0    & -00:04:08     & 13.41 & 1.04  & 11.29 & 10.71 & 10.62 & 10.51 & 10.53 \\
J160645.42-321617.9     & 16:06:45.4    & -32:16:17     & 13.86 & 0.77  & 12.28 & 11.90 & 11.82 & 11.71 & 11.74 \\
J160648.60-295316.3     & 16:06:48.6    & -29:53:16     & 13.22 & 0.94  & 11.32 & 10.80 & 10.73 & 10.65 & 10.67 \\
J160656.06-370731.4     & 16:06:56.0    & -37:07:31     & 11.69 & 0.69  & 10.31 & 9.99  & 9.86  & 9.81  & 9.80 \\
J160728.40-235137.9     & 16:07:28.4    & -23:51:38     & 12.44 & 1.35  & 9.65  & 9.09  & 8.86  & 8.76  & 8.72 \\
J160729.51-002428.9     & 16:07:29.5    & -00:24:29     & 13.38 & 1.10  & 11.18 & 10.62 & 10.48 & 10.38 & 10.39 \\
J160732.39-225038.1     & 16:07:32.3    & -22:50:38     & 11.66 & 0.67  & 10.26 & 9.91  & 9.83  & 9.75  & 9.75 \\
J160735.32-320847.2     & 16:07:35.3    & -32:08:47     & \dots & \dots & 12.58 & 12.04 & 11.91 & 11.77 & 11.78 \\
J160741.38-331457.5     & 16:07:41.3    & -33:14:57     & 10.98 & 0.75  & 9.63  & 9.22  & 9.12  & 9.00  & 9.03 \\
J160808.90-294321.0     & 16:08:08.9    & -29:43:21     & 13.14 & 0.87  & 11.62 & 11.20 & 11.10 & 11.01 & 11.03 \\
J160813.89-201718.1     & 16:08:13.9    & -20:17:18     & 12.79 & 0.83  & 11.02 & 10.66 & 10.55 & 10.47 & 10.49 \\
J160832.69-343859.5     & 16:08:32.6    & -34:38:59     & 14.61 & 0.87  & 12.99 & 12.56 & 12.43 & 12.43 & 12.44 \\
J160842.93-282018.2     & 16:08:42.9    & -28:20:18     & 12.20 & 0.83  & 10.66 & 10.27 & 10.19 & 10.14 & 10.14 \\
J160949.84-202604.1     & 16:09:49.9    & -20:26:04     & 12.56 & 0.94  & 10.66 & 10.16 & 10.10 & 10.01 & 10.02 \\
J161011.26-344622.6     & 16:10:11.2    & -34:46:22     & 13.36 & 0.98  & 11.33 & 10.85 & 10.70 & 10.60 & 10.63 \\
J161025.60-212539.8     & 16:10:25.6    & -21:25:40     & 13.37 & 0.91  & 11.44 & 10.97 & 10.86 & 10.77 & 10.77 \\
J161039.68-244356.5     & 16:10:39.6    & -24:43:56     & 13.42 & 1.04  & 11.33 & 10.78 & 10.67 & 10.57 & 10.60 \\
J161058.76-281143.5     & 16:10:58.7    & -28:11:43     & 13.99 & 1.08  & 11.97 & 11.46 & 11.33 & 11.29 & 11.32 \\
J161114.94-320449.4     & 16:11:14.9    & -32:04:49     & 10.87 & 0.88  & 9.05  & 8.65  & 8.52  & 8.45  & 8.48 \\
J161120.84-240248.2     & 16:11:20.9    & -24:02:48     & 13.46 & 1.01  & 11.40 & 10.91 & 10.78 & 10.71 & 10.69 \\
J161146.67-242705.5     & 16:11:46.6    & -24:27:05     & 14.69 & 0.73  & 12.93 & 12.59 & 12.45 & 12.38 & 12.40 \\
J161149.93-001057.3     & 16:11:49.9    & -00:10:57     & 13.51 & 0.85  & 11.75 & 11.24 & 11.13 & 11.10 & 11.12 \\
J161211.01-281812.7     & 16:12:11.0    & -28:18:12     & 10.30 & 0.72  & 9.16  & 8.72  & 8.65  & 8.48  & 8.48 \\
J161246.46-290019.6     & 16:12:46.5    & -29:00:20     & 10.38 & 0.73  & 9.15  & 8.64  & 8.62  & 8.54  & 8.57 \\
J161310.50-255622.1     & 16:13:10.5    & -25:56:22     & 13.27 & 0.86  & 11.38 & 10.91 & 10.77 & 10.70 & 10.70 \\
J161328.28-201340.6     & 16:13:28.2    & -20:13:40     & 12.46 & 0.87  & 10.84 & 10.48 & 10.41 & 10.30 & 10.32 \\
J161343.74-251738.5     & 16:13:43.7    & -25:17:38     & 11.10 & 0.79  & 9.30  & 8.89  & 8.77  & 8.69  & 8.70 \\
J161357.00-275710.1     & 16:13:57.0    & -27:57:10     & 12.69 & 0.91  & 11.03 & 10.69 & 10.54 & 10.49 & 10.51 \\
J161411.20-203338.2     & 16:14:11.2    & -20:33:38     & 13.30 & 0.70  & 11.88 & 11.56 & 11.44 & 11.34 & 11.33 \\
J161458.93-203934.1     & 16:14:58.9    & -20:39:34     & 13.07 & 0.93  & 11.13 & 10.62 & 10.53 & 10.46 & 10.49 \\
J161500.40-214855.7     & 16:15:00.4    & -21:48:56     & 13.54 & 0.97  & 11.35 & 10.77 & 10.64 & 10.56 & 10.57 \\
J161501.58-233935.6     & 16:15:01.5    & -23:39:35     & 12.30 & 0.95  & 10.28 & 9.77  & 9.61  & 9.58  & 9.60 \\
J161517.54-215105.2     & 16:15:17.5    & -21:51:05     & 13.19 & 0.98  & 11.40 & 10.90 & 10.86 & 10.81 & 10.84 \\
J161535.45-215344.0     & 16:15:35.5    & -21:53:44     & 13.44 & 0.94  & 11.32 & 10.79 & 10.68 & 10.61 & 10.60 \\
J161548.06-235537.7     & 16:15:48.0    & -23:55:37     & 11.16 & 0.76  & 9.54  & 9.19  & 9.07  & 8.98  & 9.02 \\
J161554.20-040406.8     & 16:15:54.2    & -04:04:07     & 13.66 & 1.01  & 11.79 & 11.27 & 11.16 & 11.13 & 11.15 \\
J161627.72-064016.5     & 16:16:27.7    & -06:40:17     & 13.92 & 0.99  & 11.85 & 11.29 & 11.20 & 11.13 & 11.14 \\
J161641.59-221829.6     & 16:16:41.6    & -22:18:30     & \dots & \dots & 10.91 & 10.33 & 10.22 & 10.12 & 10.13 \\
J161642.05-325700.1     & 16:16:42.0    & -32:57:00     & 12.17 & 0.83  & 10.35 & 9.89  & 9.83  & 9.71  & 9.73 \\
J161652.02-215423.7     & 16:16:52.0    & -21:54:23     & 12.98 & 1.08  & 10.59 & 10.02 & 9.86  & 9.74  & 9.73 \\
J161659.56-050617.1     & 16:16:59.6    & -05:06:17     & 13.68 & 0.88  & 11.72 & 11.20 & 11.08 & 11.01 & 11.03 \\
J161707.08-053448.0     & 16:17:07.1    & -05:34:48     & 13.86 & 0.90  & 11.81 & 11.28 & 11.18 & 11.08 & 11.09 \\
J161708.40-054214.1     & 16:17:08.4    & -05:42:14     & 14.06 & 0.85  & 11.88 & 11.34 & 11.24 & 11.16 & 11.15 \\
J161739.03-260632.0     & 16:17:39.0    & -26:06:32     & 13.98 & 1.07  & 11.11 & 10.62 & 10.47 & 10.30 & 10.27 \\
J161751.67-334450.6     & 16:17:51.6    & -33:44:50     & 11.72 & 0.73  & 10.15 & 9.78  & 9.69  & 9.61  & 9.62 \\
J161755.06-250116.5     & 16:17:55.0    & -25:01:16     & 13.19 & 1.07  & 10.85 & 10.38 & 10.23 & 10.12 & 10.12 \\
J161756.72-061016.1     & 16:17:56.7    & -06:10:16     & 13.64 & 0.97  & 11.39 & 10.89 & 10.75 & 10.63 & 10.64 \\
J161804.87-250859.4     & 16:18:04.9    & -25:08:59     & 13.52 & 1.14  & 11.01 & 10.51 & 10.33 & 10.22 & 10.20 \\
J161808.01-035215.0     & 16:18:08.0    & -03:52:15     & 13.92 & 0.98  & 11.84 & 11.30 & 11.20 & 11.10 & 11.13 \\
J161829.54-253223.8     & 16:18:29.6    & -25:32:24     & 13.25 & 1.08  & 10.65 & 10.13 & 9.99  & 9.82  & 9.81 \\
J161835.53-261536.3     & 16:18:35.5    & -26:15:36     & 13.88 & 1.08  & 11.04 & 10.51 & 10.33 & 10.17 & 10.13 \\
J161842.77-201326.6     & 16:18:42.8    & -20:13:27     & 14.33 & 1.25  & 11.40 & 10.80 & 10.58 & 10.47 & 10.43 \\
J161843.39-020452.4     & 16:18:43.4    & -02:04:52     & 13.47 & 0.97  & 11.53 & 10.98 & 10.94 & 10.85 & 10.86 \\
J161849.74-014439.0     & 16:18:49.8    & -01:44:39     & 12.78 & 0.74  & 11.34 & 10.80 & 10.71 & 10.65 & 10.67 \\
J161901.32-053606.7     & 16:19:01.3    & -05:36:07     & 12.98 & 0.99  & 10.88 & 10.39 & 10.28 & 10.21 & 10.23 \\
J161903.88-032338.4     & 16:19:03.9    & -03:23:38     & 12.25 & 0.99  & 10.09 & 9.59  & 9.47  & 9.42  & 9.44 \\
J161933.95-222829.6     & 16:19:34.0    & -22:28:30     & 11.45 & 1.05  & 9.23  & 8.66  & 8.51  & 8.44  & 8.46 \\
J161943.09-022431.2     & 16:19:43.1    & -02:24:31     & 12.30 & 0.79  & 10.48 & 9.94  & 9.86  & 9.76  & 9.79 \\
J162034.43-205657.8     & 16:20:34.4    & -20:56:57     & \dots & \dots & 9.74  & 9.29  & 9.15  & 9.06  & 9.08 \\
J162042.39-030651.8     & 16:20:42.4    & -03:06:52     & 14.00 & 1.01  & 11.91 & 11.39 & 11.32 & 11.23 & 11.26 \\
J162047.14-260616.3     & 16:20:47.1    & -26:06:16     & 14.67 & 1.04  & 12.36 & 11.89 & 11.79 & 11.63 & 11.66 \\
J162318.05-311043.1     & 16:23:18.0    & -31:10:43     & 14.42 & 1.10  & 12.64 & 12.13 & 11.98 & 11.90 & 11.92 \\
J162330.94-041243.3     & 16:23:30.9    & -04:12:43     & 13.87 & 1.07  & 11.55 & 10.98 & 10.81 & 10.72 & 10.71 \\
J162352.93-202413.4     & 16:23:52.9    & -20:24:13     & 14.28 & 1.26  & 11.35 & 10.76 & 10.58 & 10.42 & 10.40 \\
J162353.51-315154.7     & 16:23:53.5    & -31:51:54     & 12.97 & 1.20  & 10.62 & 10.05 & 9.86  & 9.73  & 9.71 \\
J162358.69-030356.9     & 16:23:58.7    & -03:03:57     & 12.31 & 0.86  & 10.49 & 9.97  & 9.90  & 9.82  & 9.86 \\
J162457.57-030428.7     & 16:24:57.6    & -03:04:29     & 12.68 & 0.98  & 10.66 & 10.12 & 9.98  & 9.88  & 9.89 \\
J162546.95-335412.0     & 16:25:46.9    & -33:54:11     & 12.51 & 0.88  & 10.51 & 10.14 & 10.00 & 9.88  & 9.89 \\
J162607.92-202528.0     & 16:26:07.9    & -20:25:27     & 14.50 & 1.20  & 11.93 & 11.39 & 11.25 & 11.12 & 11.15 \\
J162719.51-023807.9     & 16:27:19.5    & -02:38:08     & 13.11 & 1.06  & 11.01 & 10.45 & 10.31 & 10.19 & 10.19 \\
J162747.03-331403.1     & 16:27:47.0    & -33:14:03     & 12.81 & 1.44  & 10.11 & 9.53  & 9.35  & 9.22  & 9.26 \\
J162811.79-015518.9     & 16:28:11.8    & -01:55:19     & 12.64 & 1.05  & 10.49 & 9.90  & 9.81  & 9.71  & 9.73 \\
J163026.14-334249.8     & 16:30:26.1    & -33:42:49     & 12.70 & 0.77  & 10.99 & 10.64 & 10.54 & 10.46 & 10.47 \\
J163114.30-001305.5     & 16:31:14.3    & -00:13:06     & 13.84 & 1.06  & 11.87 & 11.28 & 11.18 & 11.07 & 11.10 \\
J163124.37-000005.3     & 16:31:24.4    & -00:00:05     & 11.72 & 1.05  & 9.59  & 9.00  & 8.86  & 8.81  & 8.80 \\
J163524.07-335950.9     & 16:35:24.0    & -33:59:50     & 13.54 & 0.85  & 11.78 & 11.39 & 11.26 & 11.20 & 11.24 \\
J171257.15-221421.5     & 17:12:57.1    & -22:14:21     & 13.30 & 1.08  & 10.97 & 10.53 & 10.34 & 10.23 & 10.24 \\
J171305.97-344246.8     & 17:13:05.9    & -34:42:46     & 12.31 & 1.02  & 10.12 & 9.73  & 9.60  & 9.48  & 9.51 \\
J171346.40-225227.0     & 17:13:46.4    & -22:52:27     & 11.46 & 1.01  & 9.57  & 9.11  & 8.97  & 8.87  & 8.89 \\
J171514.13-225143.6     & 17:15:14.1    & -22:51:43     & 11.07 & 1.01  & 9.05  & 8.67  & 8.50  & 8.40  & 8.42 \\
J180856.81-210630.0     & 18:08:56.8    & -21:06:30     & 12.92 & 0.70  & 11.31 & 11.01 & 10.88 & 10.78 & 10.77 \\
J181503.64-375120.7     & 18:15:03.6    & -37:51:20     & 12.87 & 1.01  & 10.80 & 10.29 & 10.19 & 10.12 & 10.13 \\
J181919.19-202925.4     & 18:19:19.2    & -20:29:25     & 11.09 & 1.06  & 9.37  & 9.00  & 8.83  & 8.75  & 8.78 \\
J181931.28-371313.6     & 18:19:31.2    & -37:13:13     & 11.63 & 1.05  & 9.57  & 9.01  & 8.90  & 8.80  & 8.84 \\
J182030.65-201601.3     & 18:20:30.6    & -20:16:01     & 10.72 & 0.81  & 9.34  & 9.01  & 8.89  & 8.80  & 8.83 \\
J182049.23-341948.0     & 18:20:49.2    & -34:19:48     & \dots & \dots & 11.23 & 10.69 & 10.53 & 10.40 & 10.44 \\
J182938.67-201048.4     & 18:29:38.5    & -20:10:48     & \dots & \dots & 10.12 & 9.72  & 9.61  & 9.49  & 9.53 \\
J183214.23-382940.7     & 18:32:14.2    & -38:29:40     & 13.87 & 0.80  & 12.20 & 11.70 & 11.64 & 11.58 & 11.62 \\
J183713.28-314109.3     & 18:37:13.2    & -31:41:09     & 12.47 & 0.82  & 10.65 & 10.12 & 10.04 & 9.90  & 9.90 \\
J192532.78-282858.1     & 19:25:32.7    & -28:28:58     & 14.61 & 0.85  & 12.90 & 12.43 & 12.32 & 12.26 & 12.29 \\
J192608.45-292547.2     & 19:26:08.4    & -29:25:47     & 13.61 & 0.96  & 11.64 & 11.07 & 10.97 & 10.87 & 10.88 \\
J192812.00-290022.4     & 19:28:12.0    & -29:00:22     & 12.03 & 1.01  & 10.06 & 9.48  & 9.37  & 9.28  & 9.28 \\
J195414.01-512227.7     & 19:54:14.0    & -51:22:28     & 13.22 & 1.00  & 11.29 & 10.73 & 10.62 & 10.57 & 10.59 \\
J195415.28-522918.7     & 19:54:15.3    & -52:29:19     & 12.99 & 0.74  & 11.87 & 11.35 & 11.28 & 11.26 & 11.29 \\
J195426.85-482214.9     & 19:54:26.9    & -48:22:15     & 13.47 & 0.92  & 11.72 & 11.20 & 11.15 & 11.05 & 11.08 \\
J195526.11-485701.4     & 19:55:26.1    & -48:57:01     & 13.65 & 0.90  & 11.94 & 11.41 & 11.35 & 11.32 & 11.35 \\
J195600.80-502028.4     & 19:56:00.8    & -50:20:28     & 13.23 & 0.95  & 11.61 & 11.08 & 11.00 & 10.98 & 11.02 \\
J195722.73-451203.5     & 19:57:22.7    & -45:12:04     & 13.40 & 0.89  & 11.70 & 11.22 & 11.13 & 11.09 & 11.11 \\
J195746.62-445128.9     & 19:57:46.6    & -44:51:29     & 14.26 & 1.20  & 11.94 & 11.35 & 11.19 & 11.11 & 11.11 \\
J195800.96-520536.2     & 19:58:01.0    & -52:05:36     & 12.78 & 0.83  & 11.10 & 10.53 & 10.49 & 10.40 & 10.44 \\
J195804.09-474938.9     & 19:58:04.1    & -47:49:39     & 13.23 & 0.89  & 11.37 & 10.82 & 10.70 & 10.66 & 10.66 \\
J195823.33-460902.1     & 19:58:23.3    & -46:09:02     & 13.70 & 1.05  & 11.95 & 11.42 & 11.35 & 11.33 & 11.37 \\
J195827.53-492944.6     & 19:58:27.5    & -49:29:45     & 13.63 & 1.04  & 11.55 & 10.98 & 10.87 & 10.79 & 10.82 \\
J195844.58-510307.9     & 19:58:44.6    & -51:03:08     & 13.49 & 1.01  & 11.41 & 10.86 & 10.68 & 10.64 & 10.63 \\
J195857.47-504311.4     & 19:58:57.5    & -50:43:12     & 13.22 & 0.83  & 11.57 & 11.08 & 10.97 & 10.95 & 10.98 \\
J195926.37-460340.4     & 19:59:26.4    & -46:03:40     & 13.71 & 1.28  & 11.55 & 10.95 & 10.83 & 10.76 & 10.78 \\
J195949.45-460620.5     & 19:59:49.5    & -46:06:21     & 14.06 & 1.51  & 11.06 & 10.47 & 10.21 & 10.10 & 10.07 \\
J195953.38-455541.4     & 19:59:53.4    & -45:55:41     & 12.86 & 1.12  & 10.71 & 10.15 & 10.01 & 9.94  & 9.94 \\
J200008.05-525151.1     & 20:00:08.1    & -52:51:51     & 12.78 & 1.04  & 10.87 & 10.29 & 10.21 & 10.13 & 10.15 \\
J200012.21-502509.4     & 20:00:12.2    & -50:25:09     & 10.59 & 0.70  & 9.43  & 8.91  & 8.84  & 8.78  & 8.81 \\
J200355.30-502810.2     & 20:03:55.3    & -50:28:10     & 11.93 & 0.85  & 10.11 & 9.52  & 9.44  & 9.36  & 9.37 \\
J200405.97-555517.3     & 20:04:06.0    & -55:55:17     & 13.66 & 0.95  & 11.70 & 11.14 & 11.05 & 10.99 & 11.02 \\
J200426.29-441911.4     & 20:04:26.3    & -44:19:11     & 13.18 & 0.70  & 11.78 & 11.27 & 11.21 & 11.02 & 11.03 \\
J200516.78-561311.1     & 20:05:16.8    & -56:13:11     & 13.64 & 0.99  & 11.51 & 10.94 & 10.83 & 10.74 & 10.76 \\
J200528.77-543126.0     & 20:05:28.8    & -54:31:26     & 12.09 & 0.76  & 10.37 & 9.90  & 9.80  & 9.74  & 9.75 \\
J200713.06-435609.7     & 20:07:13.1    & -43:56:10     & 13.36 & 1.17  & 10.99 & 10.39 & 10.24 & 10.18 & 10.20 \\
J200814.18-542913.1     & 20:08:14.2    & -54:29:13     & 13.46 & 1.03  & 11.38 & 10.81 & 10.69 & 10.58 & 10.59 \\
J200830.53-462846.6     & 20:08:30.5    & -46:28:47     & 13.24 & 0.90  & 11.49 & 10.96 & 10.89 & 10.80 & 10.82 \\
J200949.94-531934.0     & 20:09:50.0    & -53:19:34     & 13.37 & 0.90  & 11.57 & 11.04 & 10.87 & 10.66 & 10.65 \\
J201033.49-445401.9     & 20:10:33.5    & -44:54:02     & 13.42 & 1.06  & 11.42 & 10.85 & 10.73 & 10.64 & 10.66 \\
J201211.39-561618.1     & 20:12:11.4    & -56:16:18     & 11.15 & 0.82  & 9.44  & 8.92  & 8.80  & 8.73  & 8.75 \\
J201335.24-540449.3     & 20:13:35.2    & -54:04:49     & 13.13 & 0.83  & 11.42 & 10.89 & 10.80 & 10.73 & 10.76 \\
J201524.98-222100.7     & 20:15:24.9    & -22:21:00     & 12.19 & 1.05  & 10.06 & 9.48  & 9.36  & 9.30  & 9.32 \\
J201531.32-571947.0     & 20:15:31.3    & -57:19:47     & 11.87 & 0.92  & 10.07 & 9.52  & 9.39  & 9.34  & 9.34 \\
J201558.31-564847.0     & 20:15:58.3    & -56:48:47     & 13.41 & 1.00  & 11.53 & 10.95 & 10.83 & 10.77 & 10.75 \\
J201749.89-440400.0     & 20:17:49.9    & -44:04:00     & 12.47 & 0.77  & 10.96 & 10.50 & 10.44 & 10.35 & 10.36 \\
J201910.38-433849.6     & 20:19:10.4    & -43:38:50     & 12.62 & 0.85  & 10.87 & 10.37 & 10.27 & 10.21 & 10.23 \\
J201914.28-540455.3     & 20:19:14.3    & -54:04:55     & 13.03 & 0.81  & 11.32 & 10.78 & 10.70 & 10.65 & 10.68 \\
J201940.99-292226.8     & 20:19:41.0    & -29:22:27     & 11.65 & 0.87  & 9.81  & 9.28  & 9.15  & 8.97  & 8.96 \\
J202009.20-481343.9     & 20:20:09.2    & -48:13:44     & 12.44 & 0.97  & 10.48 & 9.92  & 9.78  & 9.71  & 9.70 \\
J202123.89-515742.7     & 20:21:23.9    & -51:57:43     & 13.27 & 0.90  & 11.44 & 10.87 & 10.83 & 10.67 & 10.67 \\
J202140.45-535023.0     & 20:21:40.5    & -53:50:23     & 11.98 & 0.88  & 10.18 & 9.67  & 9.60  & 9.50  & 9.53 \\
J202141.07-555031.4     & 20:21:41.1    & -55:50:31     & 11.84 & 0.74  & 10.29 & 9.83  & 9.74  & 9.67  & 9.69 \\
J202148.39-291746.7     & 20:21:48.3    & -29:17:46     & 13.57 & 0.85  & 11.99 & 11.59 & 11.47 & 11.43 & 11.44 \\
J202217.63-555640.7     & 20:22:17.6    & -55:56:41     & 12.81 & 0.85  & 11.14 & 10.60 & 10.52 & 10.44 & 10.47 \\
J202226.93-301151.0     & 20:22:26.9    & -30:11:51     & 13.52 & 0.93  & 11.78 & 11.24 & 11.16 & 11.08 & 11.11 \\
J202310.52-250158.8     & 20:23:10.5    & -25:01:59     & 13.39 & 0.79  & 11.65 & 11.15 & 11.05 & 10.98 & 11.00 \\
J202326.86-234543.5     & 20:23:26.9    & -23:45:44     & 13.05 & 0.96  & 11.02 & 10.46 & 10.34 & 10.29 & 10.27 \\
J202345.93-245456.9     & 20:23:45.9    & -24:54:57     & 12.10 & 1.01  & 10.08 & 9.56  & 9.44  & 9.39  & 9.40 \\
J202413.10-285218.0     & 20:24:13.1    & -28:52:18     & 13.56 & 0.81  & 11.91 & 11.45 & 11.37 & 11.31 & 11.33 \\
J202421.22-265643.6     & 20:24:21.2    & -26:56:44     & 12.88 & 1.16  & 10.69 & 10.10 & 9.98  & 9.88  & 9.89 \\
J202424.59-252955.1     & 20:24:24.6    & -25:29:55     & 12.27 & 0.99  & 10.30 & 9.72  & 9.60  & 9.54  & 9.55 \\
J202442.85-261900.3     & 20:24:42.8    & -26:19:00     & 12.41 & 0.69  & 11.03 & 10.68 & 10.58 & 10.51 & 10.53 \\
J202509.07-221500.3     & 20:25:09.1    & -22:15:00     & 12.00 & 0.60  & 11.92 & 11.45 & 11.32 & 11.32 & 11.36 \\
J202512.12-311007.1     & 20:25:12.1    & -31:10:07     & 12.80 & 0.84  & 11.18 & 10.67 & 10.60 & 10.55 & 10.58 \\
J202512.44-315254.3     & 20:25:12.4    & -31:52:54     & 13.05 & 0.99  & 11.91 & 11.43 & 11.33 & 11.37 & 11.40 \\
J202526.29-320856.8     & 20:25:26.3    & -32:08:57     & 13.49 & 0.80  & 11.89 & 11.42 & 11.34 & 11.28 & 11.29 \\
J202543.67-271736.6     & 20:25:43.7    & -27:17:37     & 13.13 & 0.89  & 11.43 & 10.94 & 10.79 & 10.72 & 10.73 \\
J202556.64-491552.6     & 20:25:56.6    & -49:15:53     & 12.01 & 0.92  & 10.22 & 9.71  & 9.58  & 9.49  & 9.50 \\
J202607.83-315423.7     & 20:26:07.8    & -31:54:24     & 13.46 & 1.01  & 11.60 & 11.06 & 10.97 & 10.94 & 10.98 \\
J202647.30-285509.6     & 20:26:47.3    & -28:55:10     & 14.00 & 1.10  & 11.52 & 10.94 & 10.79 & 10.82 & 10.83 \\
J202649.50-473428.1     & 20:26:49.5    & -47:34:28     & 12.22 & 0.85  & 10.47 & 9.96  & 9.88  & 9.79  & 9.82 \\
J202659.69-312311.2     & 20:26:59.7    & -31:23:11     & 13.69 & 0.92  & 11.80 & 11.20 & 11.13 & 11.05 & 11.07 \\
J202708.93-350541.7     & 20:27:08.9    & -35:05:42     & 13.45 & 0.99  & 11.54 & 11.01 & 10.88 & 10.80 & 10.82 \\
J202712.82-284827.8     & 20:27:12.8    & -28:48:28     & 13.08 & 0.84  & 11.29 & 10.76 & 10.66 & 10.56 & 10.59 \\
J202726.00-243042.4     & 20:27:26.0    & -24:30:42     & 13.33 & 0.86  & 11.61 & 11.06 & 11.00 & 10.95 & 10.98 \\
J202730.71-255837.6     & 20:27:30.7    & -25:58:38     & 13.48 & 0.96  & 11.71 & 11.17 & 11.09 & 11.04 & 11.06 \\
J202735.43-205418.4     & 20:27:35.4    & -20:54:18     & 13.69 & 0.91  & 11.97 & 11.46 & 11.40 & 11.34 & 11.38 \\
J202737.90-262741.7     & 20:27:37.9    & -26:27:41     & 10.63 & 0.83  & 9.12  & 8.65  & 8.57  & 8.52  & 8.56 \\
J202744.84-422357.3     & 20:27:44.8    & -42:23:57     & 11.52 & 0.76  & 10.01 & 9.55  & 9.47  & 9.38  & 9.39 \\
J202753.01-514113.7     & 20:27:53.0    & -51:41:14     & 12.19 & 0.99  & 10.22 & 9.62  & 9.50  & 9.43  & 9.45 \\
J202755.18-213413.2     & 20:27:55.2    & -21:34:13     & 13.04 & 0.92  & 11.15 & 10.67 & 10.53 & 10.43 & 10.43 \\
J202800.57-561727.8     & 20:28:00.6    & -56:17:28     & 13.93 & 1.19  & 11.68 & 11.10 & 10.95 & 10.76 & 10.74 \\
J202822.77-530218.3     & 20:28:22.8    & -53:02:18     & 13.37 & 0.91  & 11.50 & 10.93 & 10.84 & 10.77 & 10.79 \\
J202845.49-263810.3     & 20:28:45.4    & -26:38:10     & 10.29 & 0.67  & 9.22  & 8.88  & 8.73  & 8.64  & 8.68 \\
J202852.85-222246.4     & 20:28:52.9    & -22:22:46     & 13.45 & 0.81  & 11.75 & 11.27 & 11.20 & 11.11 & 11.13 \\
J202900.62-215735.4     & 20:29:00.6    & -21:57:35     & 12.56 & 0.87  & 10.92 & 10.44 & 10.34 & 10.28 & 10.31 \\
J202916.37-352641.1     & 20:29:16.4    & -35:26:41     & 12.99 & 0.74  & 11.35 & 10.85 & 10.81 & 10.72 & 10.72 \\
J202920.10-451346.8     & 20:29:20.1    & -45:13:47     & 11.34 & 0.90  & 9.78  & 9.20  & 9.08  & 8.91  & 8.93 \\
J202925.48-333339.7     & 20:29:25.5    & -33:33:40     & 13.69 & 1.04  & 11.57 & 10.99 & 10.85 & 10.79 & 10.78 \\
J202936.21-365222.0     & 20:29:36.2    & -36:52:22     & 12.39 & 0.84  & 10.83 & 10.26 & 10.20 & 10.17 & 10.21 \\
J202951.78-573836.3     & 20:29:51.8    & -57:38:36     & 11.42 & 0.75  & 9.92  & 9.46  & 9.36  & 9.30  & 9.30 \\
J203014.43-215726.1     & 20:30:14.4    & -21:57:26     & 12.24 & 0.84  & 10.58 & 10.13 & 10.03 & 9.99  & 10.01 \\
J203019.13-284439.7     & 20:30:19.1    & -28:44:39     & 12.98 & 0.87  & 11.28 & 10.85 & 10.71 & 10.66 & 10.65 \\
J203054.99-294100.8     & 20:30:55.0    & -29:41:01     & 13.73 & 0.89  & 11.90 & 11.38 & 11.26 & 11.22 & 11.21 \\
J203113.20-191700.9     & 20:31:13.2    & -19:17:01     & 13.13 & 0.92  & 11.12 & 10.55 & 10.39 & 10.30 & 10.29 \\
J203120.45-275434.7     & 20:31:20.4    & -27:54:35     & 13.88 & 0.91  & 11.94 & 11.40 & 11.29 & 11.24 & 11.25 \\
J203123.84-504730.6     & 20:31:23.8    & -50:47:31     & 13.76 & 1.10  & 11.54 & 10.96 & 10.84 & 10.73 & 10.75 \\
J203133.17-305412.5     & 20:31:33.1    & -30:54:12     & 12.25 & 0.82  & 10.84 & 10.43 & 10.37 & 10.29 & 10.33 \\
J203138.97-344547.7     & 20:31:39.0    & -34:45:48     & 13.65 & 0.85  & 11.92 & 11.41 & 11.30 & 11.27 & 11.29 \\
J203142.15-345010.9     & 20:31:42.1    & -34:50:11     & 12.82 & 0.86  & 11.10 & 10.60 & 10.54 & 10.48 & 10.51 \\
J203212.28-285119.1     & 20:32:12.3    & -28:51:19     & 13.27 & 0.81  & 11.61 & 11.10 & 10.99 & 10.91 & 10.92 \\
J203312.13-420027.3     & 20:33:12.1    & -42:00:27     & 12.20 & 0.72  & 10.71 & 10.21 & 10.17 & 10.10 & 10.11 \\
J203316.09-504712.7     & 20:33:16.1    & -50:47:13     & 12.38 & 0.75  & 10.95 & 10.48 & 10.42 & 10.32 & 10.34 \\
J203327.33-322508.8     & 20:33:27.3    & -32:25:09     & 12.23 & 0.90  & 10.57 & 10.07 & 9.99  & 9.93  & 9.96 \\
J203331.76-274815.8     & 20:33:31.8    & -27:48:16     & 13.05 & 0.87  & 11.35 & 10.84 & 10.79 & 10.71 & 10.73 \\
J203335.69-591206.1     & 20:33:35.7    & -59:12:06     & 12.65 & 0.84  & 11.04 & 10.52 & 10.46 & 10.35 & 10.38 \\
J203337.10-501731.3     & 20:33:37.1    & -50:17:31     & 13.21 & 0.88  & 11.41 & 10.86 & 10.77 & 10.71 & 10.74 \\
J203342.88-243451.9     & 20:33:42.9    & -24:34:52     & 13.75 & 0.94  & 11.86 & 11.34 & 11.26 & 11.19 & 11.20 \\
J203352.43-303452.8     & 20:33:52.4    & -30:34:53     & 13.11 & 0.89  & 11.45 & 10.92 & 10.88 & 10.81 & 10.86 \\
J203408.07-370639.5     & 20:34:08.1    & -37:06:40     & 13.20 & 0.96  & 11.17 & 10.61 & 10.46 & 10.38 & 10.38 \\
J203413.87-324149.9     & 20:34:13.9    & -32:41:50     & 13.08 & 0.90  & 11.40 & 10.84 & 10.79 & 10.70 & 10.71 \\
J203416.24-295108.3     & 20:34:16.2    & -29:51:08     & 12.62 & 0.96  & 10.66 & 10.17 & 10.04 & 9.94  & 9.94 \\
J203523.60-211434.9     & 20:35:23.6    & -21:14:35     & 13.56 & 0.90  & 11.88 & 11.40 & 11.34 & 11.28 & 11.30 \\
J203617.27-394943.8     & 20:36:17.3    & -39:49:44     & \dots & \dots & 11.74 & 11.28 & 11.14 & 11.13 & 11.14 \\
J203632.12-330152.1     & 20:36:32.1    & -33:01:52     & 13.93 & 1.09  & 11.66 & 11.07 & 10.94 & 10.86 & 10.87 \\
J203655.25-365819.9     & 20:36:55.2    & -36:58:20     & 13.35 & 0.88  & 11.57 & 11.06 & 10.97 & 10.93 & 10.96 \\
J203659.73-462518.2     & 20:36:59.7    & -46:25:18     & 11.94 & 1.02  & 9.83  & 9.28  & 9.11  & 9.00  & 9.00 \\
J203702.60-325204.4     & 20:37:02.6    & -32:52:04     & 12.77 & 0.82  & 11.13 & 10.60 & 10.55 & 10.47 & 10.49 \\
J203711.26-282234.7     & 20:37:11.3    & -28:22:35     & 12.68 & 0.80  & 11.03 & 10.55 & 10.51 & 10.41 & 10.44 \\
J203725.57-231906.2     & 20:37:25.6    & -23:19:06     & 12.66 & 0.76  & 11.01 & 10.52 & 10.44 & 10.40 & 10.41 \\
J203733.35-364545.3     & 20:37:33.3    & -36:45:45     & 13.24 & 1.13  & 10.95 & 10.36 & 10.24 & 10.18 & 10.19 \\
J203753.63-302313.8     & 20:37:53.6    & -30:23:14     & 13.20 & 0.98  & 11.33 & 10.81 & 10.74 & 10.66 & 10.69 \\
J203757.80-251825.3     & 20:37:57.8    & -25:18:25     & 14.47 & 0.79  & 12.82 & 12.41 & 12.29 & 12.22 & 12.22 \\
J203819.45-275047.7     & 20:38:19.4    & -27:50:47     & 12.70 & 0.68  & 11.20 & 10.80 & 10.70 & 10.67 & 10.69 \\
J203824.20-481757.5     & 20:38:24.2    & -48:17:58     & 12.94 & 0.99  & 10.96 & 10.39 & 10.26 & 10.22 & 10.25 \\
J204106.23-325135.9     & 20:41:06.2    & -32:51:35     & 12.76 & 0.80  & 11.13 & 10.71 & 10.62 & 10.55 & 10.59 \\
J204430.69-293653.4     & 20:44:30.7    & -29:36:53     & 11.79 & 1.05  & 10.07 & 9.61  & 9.50  & 9.46  & 9.49 \\
J204611.88-383311.8     & 20:46:11.8    & -38:33:11     & 12.37 & 0.76  & 10.85 & 10.38 & 10.28 & 10.23 & 10.24 \\
J210143.95-491358.8     & 21:01:44.0    & -49:13:59     & 10.80 & 0.84  & 9.25  & 8.77  & 8.66  & 8.60  & 8.61 \\
J210351.66-453103.5     & 21:03:51.7    & -45:31:04     & 12.73 & 0.71  & 11.18 & 10.73 & 10.68 & 10.60 & 10.62 \\
J210540.68-452056.9     & 21:05:40.7    & -45:20:57     & 11.79 & 0.75  & 10.09 & 9.57  & 9.53  & 9.41  & 9.41 \\
J210754.89-584958.0     & 21:07:54.9    & -58:49:58     & 13.40 & 1.12  & 11.06 & 10.47 & 10.32 & 10.24 & 10.26 \\
J210914.42-472152.2     & 21:09:14.4    & -47:21:52     & 12.47 & 0.91  & 10.71 & 10.17 & 10.05 & 9.94  & 9.95 \\
J210922.17-425049.1     & 21:09:22.2    & -42:50:49     & 11.73 & 1.04  & 9.81  & 9.22  & 9.11  & 9.00  & 9.03 \\
J211105.33-423922.4     & 21:11:05.3    & -42:39:22     & 12.24 & 1.00  & 10.22 & 9.66  & 9.54  & 9.46  & 9.48 \\
J211151.21-525707.8     & 21:11:51.2    & -52:57:08     & 10.78 & 0.80  & 9.10  & 8.56  & 8.50  & 8.42  & 8.45 \\
J211716.58-411532.2     & 21:17:16.6    & -41:15:32     & 11.57 & 0.90  & 9.76  & 9.23  & 9.09  & 8.97  & 8.97 \\
J212002.20-511539.9     & 21:20:02.2    & -51:15:40     & 13.42 & 1.10  & 11.29 & 10.70 & 10.56 & 10.47 & 10.48 \\
J212014.02-585922.1     & 21:20:14.0    & -58:59:22     & 12.20 & 0.97  & 10.36 & 9.81  & 9.72  & 9.61  & 9.64 \\
J212035.69-532142.8     & 21:20:35.7    & -53:21:43     & 12.27 & 0.79  & 10.66 & 10.16 & 10.11 & 10.04 & 10.06 \\
J212328.32-532829.1     & 21:23:28.3    & -53:28:29     & 12.09 & 0.80  & 10.43 & 9.89  & 9.83  & 9.76  & 9.80 \\
J212400.61-524152.3     & 21:24:00.6    & -52:41:52     & 11.69 & 0.83  & 10.00 & 9.46  & 9.40  & 9.32  & 9.35 \\
J212928.33-555826.2     & 21:29:28.3    & -55:58:26     & 12.45 & 0.98  & 10.55 & 9.99  & 9.86  & 9.80  & 9.80 \\
J213517.05-553312.1     & 21:35:17.1    & -55:33:12     & 11.91 & 0.80  & 10.26 & 9.76  & 9.67  & 9.62  & 9.64 \\
J213740.00-244649.4     & 21:37:40.0    & -24:46:49     & 12.16 & 0.95  & 10.26 & 9.73  & 9.60  & 9.54  & 9.54 \\
J213900.32-565630.9     & 21:39:00.3    & -56:56:31     & 12.54 & 1.04  & 10.44 & 9.86  & 9.66  & 9.54  & 9.54 \\
J213933.94-584554.7     & 21:39:34.0    & -58:45:55     & 12.51 & 1.09  & 10.53 & 9.96  & 9.83  & 9.72  & 9.74 \\
J214019.85-572217.2     & 21:40:19.9    & -57:22:17     & 12.74 & 0.97  & 10.71 & 10.16 & 10.03 & 9.96  & 9.97 \\
J214140.00-285424.0     & 21:41:40.0    & -28:54:24     & 12.06 & 0.92  & 10.27 & 9.69  & 9.60  & 9.52  & 9.55 \\
J214254.50-592131.2     & 21:42:54.5    & -59:21:31     & 13.14 & 1.07  & 10.92 & 10.32 & 10.18 & 10.11 & 10.12 \\
J214611.50-542049.1     & 21:46:11.5    & -54:20:49     & 11.77 & 1.05  & 9.50  & 8.93  & 8.80  & 8.73  & 8.74 \\
J214848.44-591925.7     & 21:48:48.4    & -59:19:26     & 12.35 & 0.80  & 10.78 & 10.29 & 10.21 & 10.15 & 10.18 \\
J215518.91-540822.0     & 21:55:18.9    & -54:08:22     & 13.05 & 1.07  & 10.98 & 10.38 & 10.29 & 10.18 & 10.22 \\
J215656.87-354415.1     & 21:56:56.9    & -35:44:15     & 13.50 & 1.05  & 11.42 & 10.89 & 10.76 & 10.67 & 10.69 \\
J215735.54-030804.7     & 21:57:35.5    & -03:08:05     & 11.74 & 0.77  & 10.03 & 9.54  & 9.46  & 9.41  & 9.43 \\
J215746.83-030301.9     & 21:57:46.8    & -03:03:02     & 12.89 & 1.02  & 10.84 & 10.29 & 10.14 & 10.11 & 10.12 \\
J220318.61-015628.2     & 22:03:18.6    & -01:56:28     & 11.21 & 0.82  & 9.53  & 9.03  & 8.97  & 8.86  & 8.89 \\
J220352.61-044731.0     & 22:03:52.6    & -04:47:31     & 13.26 & 0.95  & 11.32 & 10.80 & 10.66 & 10.59 & 10.61 \\
J220358.17-053221.2     & 22:03:58.2    & -05:32:21     & 13.56 & 0.92  & 11.71 & 11.17 & 11.09 & 11.02 & 11.04 \\
J220625.47-021521.6     & 22:06:25.5    & -02:15:22     & 12.56 & 1.05  & 10.32 & 9.75  & 9.57  & 9.54  & 9.52 \\
J220906.23-342504.8     & 22:09:06.2    & -34:25:05     & 12.90 & 0.96  & 11.03 & 10.47 & 10.34 & 10.26 & 10.25 \\
J220926.71-380821.5     & 22:09:26.7    & -38:08:22     & 13.15 & 1.07  & 11.11 & 10.53 & 10.42 & 10.33 & 10.35 \\
J221124.59-375310.2     & 22:11:24.6    & -37:53:10     & 10.87 & 0.93  & 9.05  & 8.54  & 8.42  & 8.34  & 8.35 \\
J221149.19-020946.3     & 22:11:49.2    & -02:09:46     & 12.69 & 0.78  & 11.02 & 10.56 & 10.47 & 10.40 & 10.42 \\
J221153.49-120918.3     & 22:11:53.5    & -12:09:18     & 11.83 & 0.83  & 10.09 & 9.61  & 9.51  & 9.45  & 9.43 \\
J221254.29-023542.1     & 22:12:54.3    & -02:35:42     & 12.23 & 0.68  & 10.75 & 10.23 & 10.18 & 10.13 & 10.14 \\
J221254.59-040859.3     & 22:12:54.6    & -04:08:59     & 11.67 & 0.97  & 9.76  & 9.20  & 9.11  & 9.02  & 9.05 \\
J221329.39-021012.3     & 22:13:29.4    & -02:10:12     & 13.32 & 0.97  & 11.17 & 10.58 & 10.47 & 10.41 & 10.44 \\
J221844.15-374404.5     & 22:18:44.2    & -37:44:05     & 13.21 & 1.07  & 11.19 & 10.61 & 10.49 & 10.42 & 10.43 \\
J221856.98-391548.8     & 22:18:57.0    & -39:15:49     & 11.74 & 0.69  & 9.88  & 9.42  & 9.26  & 9.29  & 9.28 \\
J221956.01-314530.5     & 22:19:56.0    & -31:45:31     & 12.98 & 0.99  & 11.22 & 10.75 & 10.61 & 10.48 & 10.51 \\
J222624.18-512711.7     & 22:26:24.2    & -51:27:12     & \dots & \dots & 9.71  & 9.22  & 9.11  & 9.09  & 9.11 \\
J222940.83-330540.2     & 22:29:40.8    & -33:05:40     & 12.05 & 0.85  & 10.26 & 9.76  & 9.65  & 9.58  & 9.59 \\
J223026.41-194952.8     & 22:30:26.4    & -19:49:53     & 12.83 & 1.05  & 10.80 & 10.26 & 10.11 & 10.02 & 10.03 \\
J223039.54-180906.8     & 22:30:39.5    & -18:09:07     & 11.50 & 1.12  & 9.21  & 8.62  & 8.51  & 8.42  & 8.44 \\
J223215.63-485715.7     & 22:32:15.6    & -48:57:16     & 12.54 & 0.91  & 10.65 & 10.16 & 10.00 & 9.92  & 9.91 \\
J223541.38-430555.0     & 22:35:41.4    & -43:05:55     & 12.10 & 0.81  & 10.38 & 9.86  & 9.78  & 9.72  & 9.73 \\
J223557.26-243411.6     & 22:35:57.3    & -24:34:12     & 12.35 & 1.07  & 10.26 & 9.70  & 9.52  & 9.37  & 9.38 \\
J223733.15-434118.5     & 22:37:33.2    & -43:41:19     & 10.96 & 0.77  & 9.38  & 8.85  & 8.79  & 8.70  & 8.72 \\
J224010.66-373826.1     & 22:40:10.7    & -37:38:26     & 11.43 & 0.89  & 9.67  & 9.11  & 9.04  & 8.94  & 8.96 \\
J224011.39-231340.5     & 22:40:11.4    & -23:13:41     & 12.09 & 0.86  & 10.40 & 9.91  & 9.81  & 9.71  & 9.73 \\
J224126.33-362730.6     & 22:41:26.3    & -36:27:31     & 11.85 & 0.79  & 10.12 & 9.62  & 9.56  & 9.47  & 9.47 \\
J224153.62-335032.0     & 22:41:53.6    & -33:50:32     & 12.56 & 0.75  & 11.18 & 10.72 & 10.65 & 10.57 & 10.60 \\
J224734.48-551153.4     & 22:47:34.5    & -55:11:53     & 12.01 & 0.67  & 10.33 & 9.84  & 9.70  & 9.66  & 9.65 \\
J224813.13-520018.5     & 22:48:13.1    & -52:00:19     & 13.38 & 1.12  & 11.18 & 10.60 & 10.47 & 10.38 & 10.40 \\
J224814.53-570307.2     & 22:48:14.5    & -57:03:07     & 11.94 & 0.65  & 10.61 & 10.15 & 10.08 & 10.05 & 10.07 \\
J224903.77-553625.7     & 22:49:03.8    & -55:36:26     & 11.02 & 0.87  & 9.28  & 8.72  & 8.64  & 8.51  & 8.53 \\
J225118.77-381438.6     & 22:51:18.8    & -38:14:39     & 11.24 & 0.82  & 9.68  & 9.15  & 9.09  & 8.99  & 9.03 \\
J225127.45-504940.9     & 22:51:27.5    & -50:49:41     & 11.11 & 0.83  & 9.51  & 9.01  & 8.95  & 8.87  & 8.89 \\
J225629.26-472146.3     & 22:56:29.3    & -47:21:46     & 11.58 & 0.96  & 9.47  & 8.95  & 8.82  & 8.75  & 8.74 \\
J225755.49-562253.9     & 22:57:55.5    & -56:22:54     & 12.67 & 0.91  & 10.81 & 10.22 & 10.10 & 10.06 & 10.08 \\
J225910.89-482942.6     & 22:59:10.9    & -48:29:43     & 12.18 & 0.85  & 10.53 & 10.03 & 9.94  & 9.88  & 9.90 \\
J230027.75-343043.4     & 23:00:27.8    & -34:30:43     & 13.22 & 0.89  & 11.55 & 11.07 & 10.96 & 10.84 & 10.86 \\
J230035.35-381608.7     & 23:00:35.4    & -38:16:09     & 13.12 & 1.18  & 10.74 & 10.21 & 10.02 & 9.96  & 9.95 \\
J230058.16-393501.4     & 23:00:58.2    & -39:35:01     & 13.22 & 1.42  & 10.66 & 10.07 & 9.86  & 9.76  & 9.76 \\
J230140.88-413753.6     & 23:01:40.9    & -41:37:54     & 13.04 & 1.06  & 11.10 & 10.50 & 10.36 & 10.29 & 10.32 \\
J230156.02-410843.4     & 23:01:56.0    & -41:08:43     & 12.82 & 0.90  & 11.07 & 10.57 & 10.49 & 10.42 & 10.41 \\
J230208.96-405043.1     & 23:02:09.0    & -40:50:43     & 12.66 & 0.88  & 11.08 & 10.55 & 10.37 & 10.11 & 10.10 \\
J230251.15-411451.4     & 23:02:51.1    & -41:14:51     & 12.79 & 0.87  & 11.08 & 10.56 & 10.49 & 10.39 & 10.42 \\
J230448.59-431103.0     & 23:04:48.6    & -43:11:03     & 12.90 & 1.08  & 10.67 & 10.07 & 9.91  & 9.85  & 9.86 \\
J230634.68-385535.9     & 23:06:34.7    & -38:55:36     & 11.27 & 0.98  & 9.13  & 8.59  & 8.42  & 8.40  & 8.37 \\
J230639.92-294818.9     & 23:06:39.9    & -29:48:19     & 13.28 & 1.01  & 11.39 & 10.82 & 10.71 & 10.64 & 10.66 \\
J230647.47-303939.0     & 23:06:47.5    & -30:39:39     & 12.83 & 0.85  & 11.16 & 10.62 & 10.55 & 10.48 & 10.51 \\
J230745.33-281307.8     & 23:07:45.3    & -28:13:08     & 11.88 & 1.04  & 9.71  & 9.15  & 9.05  & 8.96  & 8.97 \\
J230859.70-532018.8     & 23:08:59.7    & -53:20:19     & 13.16 & 0.90  & 11.36 & 10.79 & 10.71 & 10.63 & 10.64 \\
J230917.73-532004.2     & 23:09:17.7    & -53:20:04     & 13.06 & 1.04  & 11.03 & 10.49 & 10.36 & 10.28 & 10.29 \\
J230948.74-384120.0     & 23:09:48.8    & -38:41:20     & 12.74 & 1.30  & 10.19 & 9.60  & 9.39  & 9.36  & 9.36 \\
J230958.05-580926.2     & 23:09:58.0    & -58:09:26     & 12.07 & 0.73  & 10.71 & 10.22 & 10.16 & 10.08 & 10.11 \\
J231041.88-401411.7     & 23:10:41.9    & -40:14:12     & 13.30 & 0.90  & 11.47 & 10.96 & 10.84 & 10.80 & 10.82 \\
J231223.21-462509.1     & 23:12:23.2    & -46:25:09     & 12.55 & 0.83  & 10.79 & 10.31 & 10.19 & 10.14 & 10.14 \\
J231242.11-015305.1     & 23:12:42.1    & -01:53:05     & 11.48 & 0.94  & 9.50  & 8.91  & 8.78  & 8.70  & 8.72 \\
J231251.96-440022.8     & 23:12:52.0    & -44:00:23     & 13.08 & 0.90  & 11.35 & 10.84 & 10.68 & 10.58 & 10.59 \\
J231342.08-465046.3     & 23:13:42.1    & -46:50:46     & 12.76 & 0.69  & 11.28 & 10.82 & 10.77 & 10.70 & 10.73 \\
J231433.38-523439.3     & 23:14:33.4    & -52:34:39     & 12.23 & 0.85  & 10.49 & 9.99  & 9.90  & 9.82  & 9.84 \\
J231529.71-462235.1     & 23:15:29.7    & -46:22:35     & 12.13 & 0.92  & 10.26 & 9.71  & 9.60  & 9.53  & 9.54 \\
J231645.30-404728.2     & 23:16:45.3    & -40:47:28     & 11.58 & 0.86  & 9.77  & 9.24  & 9.12  & 9.05  & 9.06 \\
J231756.18-555332.4     & 23:17:56.2    & -55:53:32     & 12.16 & 1.04  & 10.18 & 9.61  & 9.47  & 9.38  & 9.40 \\
J231845.22-280744.8     & 23:18:45.2    & -28:07:45     & 12.44 & 0.81  & 10.80 & 10.32 & 10.22 & 10.15 & 10.16 \\
J231849.69-575012.6     & 23:18:49.7    & -57:50:13     & 12.25 & 0.85  & 10.64 & 10.05 & 9.97  & 9.90  & 9.94 \\
J232105.51-093254.7     & 23:21:05.5    & -09:32:55     & 13.36 & 1.12  & 11.14 & 10.55 & 10.46 & 10.34 & 10.37 \\
J232205.07-414138.3     & 23:22:05.1    & -41:41:38     & 12.56 & 0.81  & 10.89 & 10.43 & 10.31 & 10.26 & 10.27 \\
J232354.58-473023.4     & 23:23:54.6    & -47:30:23     & 10.80 & 0.77  & 9.05  & 8.47  & 8.39  & 8.33  & 8.37 \\
J232715.93-595258.3     & 23:27:15.9    & -59:52:58     & 13.21 & 0.93  & 11.21 & 10.67 & 10.54 & 10.45 & 10.46 \\
J232752.28-475202.3     & 23:27:52.3    & -47:52:02     & 11.30 & 0.82  & 9.72  & 9.19  & 9.11  & 9.03  & 9.06 \\
J232922.88-102343.6     & 23:29:22.9    & -10:23:44     & 11.92 & 0.61  & 10.61 & 10.14 & 10.12 & 10.03 & 10.04 \\
J232956.10-565659.8     & 23:29:56.1    & -56:57:00     & 12.77 & 0.74  & 11.24 & 10.73 & 10.68 & 10.57 & 10.61 \\
J233348.55-163352.9     & 23:33:48.5    & -16:33:53     & 12.14 & 1.04  & 10.04 & 9.52  & 9.35  & 9.21  & 9.18 \\
J233624.25-470759.8     & 23:36:24.3    & -47:08:00     & 11.30 & 0.82  & 9.64  & 9.14  & 9.05  & 8.97  & 8.99 \\
J233628.41-553742.6     & 23:36:28.4    & -55:37:43     & 11.40 & 0.73  & 9.76  & 9.26  & 9.19  & 9.13  & 9.16 \\
J233652.73-574249.6     & 23:36:52.7    & -57:42:50     & 11.72 & 1.03  & 9.52  & 8.96  & 8.80  & 8.79  & 8.79 \\
J234331.22-450953.3     & 23:43:31.2    & -45:09:53     & 13.37 & 0.91  & 11.59 & 11.04 & 10.96 & 10.89 & 10.90 \\
J234343.67-161522.4     & 23:43:43.7    & -16:15:22     & 12.61 & 0.85  & 11.00 & 10.46 & 10.39 & 10.33 & 10.33 \\
J234921.12-405759.0     & 23:49:21.1    & -40:57:59     & 13.66 & 1.20  & 11.31 & 10.73 & 10.54 & 10.47 & 10.48 \\
J235146.46-541146.8     & 23:51:46.5    & -54:11:47     & 13.67 & 1.20  & 11.22 & 10.63 & 10.48 & 10.31 & 10.33 \\
J235242.16-451355.1     & 23:52:42.2    & -45:13:55     & \dots & \dots & 9.92  & 9.33  & 9.21  & 9.09  & 9.11 \\
J235351.50-224735.2     & 23:53:51.5    & -22:47:35     & 12.60 & 1.40  & 9.95  & 9.35  & 9.12  & 8.97  & 8.96 \\
J235637.15-515552.9     & 23:56:37.2    & -51:55:53     & 13.50 & 0.97  & 11.52 & 11.00 & 10.87 & 10.81 & 10.83 \\
J235714.41-474944.8     & 23:57:14.4    & -47:49:45     & 13.02 & 0.87  & 11.23 & 10.70 & 10.65 & 10.56 & 10.59 \\
J235834.61-554917.0     & 23:58:34.6    & -55:49:17     & 12.87 & 0.99  & 10.89 & 10.33 & 10.23 & 10.16 & 10.19
\enddata
%\tablecomments{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llcccr}
\tablecaption{Previously Known Metal-Poor Stars in Our Follow-Up Target List\label{tbl-4}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{Alias} &\colhead{$T_{\rm eff}$} &
\colhead{$\log{g}$} & \colhead{[Fe/H]} & \colhead{Reference} \\
\colhead{(2MASS)} & \colhead{} &\colhead{(K)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J121846.49-161050.8 & HE 1216-1554 & \dots & \dots & $-3.33$ & \citet{fre06b} \\
J123916.23-264746.8 & ~~~~~~~~~~~\dots & \dots & \dots & $-2.23$ & \citet{har96} \\
J123918.93-264941.9 & ~~~~~~~~~~~\dots & \dots & \dots & $-2.23$ & \citet{har96} \\
J125045.87-282656.3 & ~~~~~~~~~~~\dots & \dots & \dots & $-2.01$ & \citet{mor90} \\
J131947.00-042310.2 & HE 1317-0407 &  4525 &  0.30 & $-3.10$ & \citet{hol11} \\
J143355.92-124035.7 & HE 1431-1227 & \dots & \dots & $-2.58$ & \citet{fre06b} \\
J212138.43-395612.9 & BPS CS 30492-0116 & \dots & \dots & $-2.05$ & \citet{bee00} \\
J220216.36-053648.5 & HE 2159-0551 & \dots & \dots & $-3.03$ & \citet{fre06b} \\
J220841.10-394512.2 & BPS CS 22881-0040 & \dots & \dots & $-2.27$ & \citet{bee00} \\
J221059.73-022525.2 & HE 2208-0240 & \dots & \dots & $-2.06$ & \citet{fre06b} \\
J222025.81-102320.2 & BPS CS 22886-0042 & \dots & \dots & $-2.61$ & \citet{aok07} \\
J230449.13-424348.0 & HE 2302-4259 & \dots & \dots & $-3.15$ & \citet{fre06b} \\
J231300.04-450706.6 & HE 2310-4523 & \dots & \dots & $-2.60$ & \citet{fre06b} \\
J232607.41-055006.9 & BPS CS 22949-0048 & 4620 & 0.95 & $-3.37$ & \citet{roe14}
\enddata
\end{deluxetable}
